VFMF: World Modeling by Forecasting Vision Foundation Model Features

Forecasting from partial observations is central to world modeling. Many recent methods represent the world through images, and reduce forecasting to stochastic video generation. Although such methods excel at realism and visual fidelity, predicting pixels is computationally intensive and not directly useful in many applications, as it requires translating RGB into signals useful for decision making. An alternative approach uses features from vision foundation models (VFMs) as world representations, performing deterministic regression to predict future world states. These features can be directly translated into actionable signals such as semantic segmentation and depth, while remaining computationally efficient. However, deterministic regression averages over multiple plausible futures, undermining forecast accuracy by failing to capture uncertainty. To address this crucial limitation, we introduce a generative forecaster that performs autoregressive flow matching in VFM feature space. Our key insight is that generative modeling in this space requires encoding VFM features into a compact latent space suitable for diffusion. We show that this latent space preserves information more effectively than previously used PCA-based alternatives, both for forecasting and other applications, such as image generation. Our latent predictions can be easily decoded into multiple useful and interpretable output modalities: semantic segmentation, depth, surface normals, and even RGB. With matched architecture and compute, our method produces sharper and more accurate predictions than regression across all modalities. Our results suggest that stochastic conditional generation of VFM features offers a promising and scalable foundation for future world models.

==> figures/cityscapes_spectrum_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\textbf{Zig-Zag Frequency Index}},
xmajorgrids,
xmin=-25.55, xmax=536.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textbf{Normalized Amplitude}},
ymajorgrids,
ymin=-0.192910014982941, ymax=4.76367125171275,
ytick style={color=black},
height=0.45\textwidth,
width=0.9\textwidth,  % (optional but recommended)
enlarge y limits=false
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.681387630999088
2 0.46578693960973
3 0.424588614318257
4 0.345894710499187
5 0.370925169387242
6 0.321934869745542
7 0.310019077800115
8 0.277886162523034
9 0.266659505022803
10 0.254468409265129
11 0.234804150272054
12 0.23659540114624
13 0.221162744173283
14 0.223942082722154
15 0.210475426894957
16 0.206449695206866
17 0.195807749365075
18 0.194510175447893
19 0.18532647853701
20 0.1813397499293
21 0.1768111590613
22 0.169500266340547
23 0.168654190605192
24 0.162290513615369
25 0.1617925561853
26 0.155850956206025
27 0.161992946757209
28 0.156354980675007
29 0.154742947206964
30 0.149560951444646
31 0.148334144127477
32 0.143942760087276
33 0.143095765409942
34 0.138987651909986
35 0.1370777688359
36 0.13496622196203
37 0.131381848275293
38 0.130342276004059
39 0.127135533093703
40 0.126380411987174
41 0.123148233506309
42 0.123367585092082
43 0.12043043760921
44 0.121579090378108
45 0.118713548691253
46 0.118277019595832
47 0.115584931688179
48 0.114812092593781
49 0.112255931946781
50 0.111456971852135
51 0.109250357868961
52 0.108762794401756
53 0.10661913994615
54 0.105513388925327
55 0.10434037372693
56 0.102389835255472
57 0.101955006577549
58 0.100152628092216
59 0.0994235125087846
60 0.0975568735973201
61 0.0971184886112375
62 0.095368277355995
63 0.0955653913995782
64 0.0938824122124604
65 0.0941106697260392
66 0.0924272472629545
67 0.0920837016319121
68 0.0905107997788823
69 0.0901203648113728
70 0.0886239908568868
71 0.0881458485504539
72 0.0866950844141826
73 0.0862039040081862
74 0.0849790851071816
75 0.0846749507535194
76 0.0834733997499189
77 0.0829106709310213
78 0.0822406352362857
79 0.0811031532423242
80 0.0807727983866502
81 0.0797161161113543
82 0.0792986561974353
83 0.078136145503668
84 0.0777802159353608
85 0.0767210324368615
86 0.0766861277971588
87 0.0756005975600314
88 0.075482347452189
89 0.0744262482688988
90 0.0748203189255277
91 0.0737465547418283
92 0.0734907545583014
93 0.072477319206661
94 0.0722174576011336
95 0.0712438651122059
96 0.0710880383583303
97 0.0701693487948341
98 0.0698448540574493
99 0.0689406434537115
100 0.0685829289659685
101 0.0678754091838736
102 0.0677532553666351
103 0.0670168914998973
104 0.0667402610078279
105 0.0663980790307837
106 0.0656969394968086
107 0.0655316221358754
108 0.0648914355701592
109 0.0645747413641089
110 0.0638208450244582
111 0.0636092703791347
112 0.0629012227509805
113 0.0628398545404711
114 0.0621207671824517
115 0.0620556294104029
116 0.0613570642274443
117 0.0614675254486906
118 0.0607854247647417
119 0.0610737419261904
120 0.0603674444324321
121 0.0602968593577506
122 0.0596048970415222
123 0.0595869875182427
124 0.0589134601691109
125 0.0589042072931782
126 0.0582558980578975
127 0.0581511960951313
128 0.0575785343947305
129 0.0574297400263909
130 0.0568371306646984
131 0.0566095817189568
132 0.0561377580140251
133 0.056095732106603
134 0.055696755722865
135 0.0555575876956129
136 0.0553829751188095
137 0.0549649745772409
138 0.054896365228752
139 0.0544875778819479
140 0.0542627023860746
141 0.0537576907005946
142 0.0536739138730579
143 0.0531919029911863
144 0.0531694350011987
145 0.0526553865922925
146 0.0526240416470915
147 0.0521232003598426
148 0.0521789798265485
149 0.0516826502109014
150 0.0518208766702538
151 0.0513381174575311
152 0.050840199826351
153 0.0508737855162231
154 0.0503821911274224
155 0.050421334339459
156 0.049941655619507
157 0.0499038795765747
158 0.0494708593305592
159 0.0494046115373425
160 0.0490183644288313
161 0.0489078143131165
162 0.0485039157585243
163 0.0483711526648711
164 0.0481256244582284
165 0.0481537984407588
166 0.05720074066654
167 0.0569790976640428
168 0.0566864170450956
169 0.0602974830700051
170 0.0600397172171003
171 0.0595295107408599
172 0.0591320754734843
173 0.0585362483710891
174 0.0582137403609093
175 0.0576455404803523
176 0.0574182183849097
177 0.0568209392545563
178 0.0565757942210579
179 0.0559818001352658
180 0.0558383976077374
181 0.0552579320406402
182 0.0551137366247578
183 0.0545484963257578
184 0.053977614319347
185 0.0538749945582719
186 0.0533202533625662
187 0.0531240048107518
188 0.0525977214547235
189 0.0523756412308889
190 0.0518867347910262
191 0.0516651773486088
192 0.0512059734199367
193 0.0509853120600671
194 0.0505470824685669
195 0.0503060531410346
196 0.0544911096431257
197 0.0543249535703047
198 0.0583847651786658
199 0.0580658403259673
200 0.0577339885640711
201 0.0600995197756584
202 0.0597745369094164
203 0.0616297070876709
204 0.061147868290654
205 0.0605005737713966
206 0.0600845715774525
207 0.0594726753159752
208 0.0590832636273008
209 0.0584517626478235
210 0.0580958055757018
211 0.0574577107641547
212 0.0571672542008894
213 0.0565465670681803
214 0.0562907651212786
215 0.0556783632374862
216 0.0550802933469022
217 0.0548022264337399
218 0.0542322197262486
219 0.0539378866985277
220 0.0533702215292283
221 0.0530664445977468
222 0.052533585506658
223 0.0522287572864081
224 0.0517524151473222
225 0.0514745060151873
226 0.0562257662437427
227 0.0558328826790365
228 0.0577587848531271
229 0.0574476301659115
230 0.0593628147668061
231 0.0589892003751485
232 0.0585826970472128
233 0.0598670080981337
234 0.0594936964586439
235 0.0607080964336358
236 0.0601710528137434
237 0.0613585062592557
238 0.0608657921750144
239 0.060248147857467
240 0.0597727604741353
241 0.0591279772293929
242 0.0586518774513703
243 0.0580033297258141
244 0.0575994425058815
245 0.0569460505509552
246 0.0565762128897016
247 0.0559518281074069
248 0.0553341757724575
249 0.0549756436980421
250 0.0543906641310431
251 0.0540282163191173
252 0.0534607684667701
253 0.0530771674772882
254 0.0525518348462355
255 0.0521995877916897
256 0.0542443285478172
257 0.0538921796841934
258 0.0553985963221986
259 0.0549649328233424
260 0.0559769741499908
261 0.0556820928454807
262 0.0566229465846607
263 0.0562643478347597
264 0.0558863292500165
265 0.0566280207183834
266 0.0562853966562345
267 0.0568856765198797
268 0.0564147315793456
269 0.0571067502256692
270 0.0566547021811673
271 0.0576217720303314
272 0.057162697454163
273 0.0565829402404024
274 0.05611062988731
275 0.0555174915319938
276 0.0551004889350432
277 0.0544991188684949
278 0.0541511428723505
279 0.053557342899997
280 0.0529909178816651
281 0.0526134515092797
282 0.0520496265787308
283 0.0516608507748216
284 0.0511366287269015
285 0.0507683261116767
286 0.0517926472728362
287 0.0514339705439695
288 0.0524494039234086
289 0.0520790415408785
290 0.0526698169852994
291 0.0522789227037771
292 0.0527186514242728
293 0.0524442944526587
294 0.0531366903025018
295 0.0528230397076887
296 0.0525089697422681
297 0.0529153706684391
298 0.0526222699647776
299 0.0529183381446621
300 0.0525010384360638
301 0.0528523182905128
302 0.0524546748219743
303 0.0529151555192919
304 0.0525126560402645
305 0.0530488475984711
306 0.0526183802803867
307 0.0521043465365209
308 0.0516857173607524
309 0.0511627238794602
310 0.0508305741881499
311 0.0502943916499139
312 0.0497671255353744
313 0.0494029855843632
314 0.0489161063145619
315 0.0485487546043474
316 0.0493928941602705
317 0.0490273473301512
318 0.0494559669013948
319 0.0490957984030931
320 0.0496148994779771
321 0.0493025996022515
322 0.0495830889360517
323 0.0492251059639969
324 0.0494911994078899
325 0.049258576067574
326 0.0496247089236498
327 0.0493623568826465
328 0.0490817676090025
329 0.0493476947090695
330 0.0491127490693432
331 0.0491952235125536
332 0.048821801621902
333 0.0489650101728551
334 0.0486133643335516
335 0.0489284378429441
336 0.0485583027230233
337 0.0488112428376256
338 0.0484407202844634
339 0.0487261621982469
340 0.0483392136498181
341 0.0478865372471676
342 0.0475421707914104
343 0.0470901287086398
344 0.0466417265346188
345 0.0463287293393904
346 0.0468776956715327
347 0.046547312819332
348 0.0469409736307377
349 0.0466086915162625
350 0.0468573465889955
351 0.0465265441197819
352 0.0467959347853054
353 0.0464944503210963
354 0.0466486220167944
355 0.0463313157219437
356 0.0464173049383952
357 0.0462278349203607
358 0.0464672905966922
359 0.0462431394098868
360 0.046065945230902
361 0.0462263573698733
362 0.0459929783197205
363 0.0459964041771285
364 0.0456731190571536
365 0.0457711909435738
366 0.0454868825127857
367 0.0456432250508325
368 0.045308426280138
369 0.0455694839689637
370 0.0452286086471281
371 0.0454970353831736
372 0.0451570561445499
373 0.0453939522694348
374 0.0450607614725879
375 0.0446660888131672
376 0.0451451939359322
377 0.0448175462334576
378 0.045085106976895
379 0.0447537926516194
380 0.044952765647871
381 0.0446296259733209
382 0.04475892481589
383 0.0444389952291162
384 0.0445911571723391
385 0.0443159356992428
386 0.0444239686448721
387 0.0441431665019681
388 0.0441365307182214
389 0.0439655954453898
390 0.0441191132518081
391 0.0439505466972557
392 0.0440604194163102
393 0.0439092499636257
394 0.0438724518095632
395 0.0435836618178896
396 0.0435850591788144
397 0.0433293923569726
398 0.043387477762997
399 0.0431014047572536
400 0.0432007143805086
401 0.0428846760633246
402 0.0430706153739802
403 0.0427555853230932
404 0.0429477772964376
405 0.0426392570750181
406 0.0429128636378971
407 0.0431011565804433
408 0.0427879567113002
409 0.0428944307931457
410 0.0425854349698365
411 0.0427111804132263
412 0.0424078828883966
413 0.0424549896251753
414 0.0421709253800355
415 0.0422566467740214
416 0.0420211891617181
417 0.0420354531262748
418 0.0417964719528677
419 0.041762668224402
420 0.0416307121677133
421 0.041571013394858
422 0.0413280235665668
423 0.0413075171684208
424 0.0410630389554132
425 0.0410605730897509
426 0.0408063970083327
427 0.0408227789726286
428 0.040552043099871
429 0.0406132104805166
430 0.0403342042722413
431 0.0405042676956989
432 0.0402255533914256
433 0.0403551528272489
434 0.0403932133490903
435 0.0401037109132755
436 0.0401769921702127
437 0.0399012933659908
438 0.039962599390114
439 0.0396927294122609
440 0.0397134727591878
441 0.0394749658595758
442 0.0394875067848919
443 0.0392929950174664
444 0.0393035693469132
445 0.039099321446475
446 0.0390749911411128
447 0.0388643834645106
448 0.0388336828765479
449 0.038588790632641
450 0.0385812972005746
451 0.0383245228836767
452 0.0383488096722936
453 0.038111724692843
454 0.0381732286363718
455 0.0379295640394795
456 0.0380302496049814
457 0.0380447480857546
458 0.0377916749650962
459 0.0378037786967024
460 0.0375471230847512
461 0.0375513167591451
462 0.0373255066629048
463 0.0372848245879106
464 0.0370904267505709
465 0.0370774411714123
466 0.0369359231256131
467 0.0368950032008348
468 0.0366932947238882
469 0.0366441044087256
470 0.0364244787600117
471 0.0364201426522376
472 0.036206444972999
473 0.0362290969418504
474 0.0360062221375934
475 0.0360368691650175
476 0.0360260141864737
477 0.0357933066359701
478 0.035817056921869
479 0.0355998363968023
480 0.0355788784910608
481 0.0353946730722518
482 0.0353438589965433
483 0.0351985656662787
484 0.0351470728013319
485 0.0349515982150936
486 0.0349027212109672
487 0.0346915547870604
488 0.0346777920982174
489 0.034487261712054
490 0.0344905681920573
491 0.0344642451871437
492 0.0342531826141721
493 0.0342565360859567
494 0.0340797271983845
495 0.0340188847494792
496 0.0338742364235359
497 0.0338054013445149
498 0.0336282707985143
499 0.0335843921752026
500 0.0333890159727209
501 0.033353950261013
502 0.0333297693752567
503 0.0331596185131628
504 0.0331072331874937
505 0.0329566583994343
506 0.0329149601238879
507 0.0327476996780749
508 0.032699487341965
509 0.03261463378333
510 0.0324666276185615
511 0.0323891335032267
};
\addlegendentry{RGB}
\addplot [semithick, darkorange25512714]
table {%
0 1
1 2.22269795179367
2 1.77814104113514
3 2.30794151189685
4 2.01924253030612
5 2.5922158074009
6 2.34008808513424
7 2.38212529400536
8 2.201379601444
9 2.19910496961956
10 2.19731294466053
11 2.06526994970507
12 2.09617886795185
13 1.99911827350453
14 2.16394405381004
15 2.06940172522086
16 2.06963775339438
17 1.98754756216225
18 1.98349840706333
19 1.91657633652144
20 1.91604040826321
21 1.89552591171829
22 1.83940255999791
23 1.84424422968281
24 1.79767103418224
25 1.81859320777788
26 1.7730647424803
27 1.87128265359809
28 1.82439086032322
29 1.82825803295805
30 1.78773267264018
31 1.77539357996658
32 1.73498632823299
33 1.72602026692922
34 1.69049113330089
35 1.67548166422901
36 1.66326888833313
37 1.63481704676615
38 1.62923603859439
39 1.60095027869507
40 1.59618920534598
41 1.56791891185543
42 1.58315967955442
43 1.55675856991981
44 1.6039944017347
45 1.57644281343961
46 1.58180329246005
47 1.55629290708307
48 1.54899808559783
49 1.52586646833754
50 1.51999254284161
51 1.49981844172237
52 1.49344029364264
53 1.4761621547275
54 1.46821625620618
55 1.46278353711915
56 1.44645682546906
57 1.44031641939751
58 1.4223783784329
59 1.41782360005729
60 1.3984890645345
61 1.4021360130695
62 1.38455838957551
63 1.39088985628518
64 1.37525061095402
65 1.405819702029
66 1.38716126487759
67 1.38882340188954
68 1.37120019741426
69 1.37033611791272
70 1.35542514445428
71 1.35324123406354
72 1.3385455238637
73 1.33830623130801
74 1.32374418711474
75 1.32335361668851
76 1.30897502051397
77 1.30406278578672
78 1.29680468731064
79 1.28357187130063
80 1.2788931743642
81 1.26679220917733
82 1.25979862276356
83 1.24667112135589
84 1.24616350691111
85 1.23304647213762
86 1.23784169409408
87 1.22866665455739
88 1.23717891778606
89 1.22483982564123
90 1.2566432588431
91 1.24627267992589
92 1.24931765273269
93 1.23788779949831
94 1.23788700148636
95 1.2266175465646
96 1.22492337920317
97 1.21373115729337
98 1.20934713973305
99 1.20045459435054
100 1.19604821045959
101 1.18831470436964
102 1.18803543962744
103 1.17853168859787
104 1.17564055651755
105 1.17283553489115
106 1.16315869257296
107 1.15955291797029
108 1.14943254810124
109 1.14630528271568
110 1.13840915919806
111 1.13781512858904
112 1.12910394172618
113 1.13040470796007
114 1.1226205152853
115 1.12610469250181
116 1.11896630151112
117 1.12575988482659
118 1.11885465290241
119 1.13320690639667
120 1.12673036163968
121 1.13357368932099
122 1.12495169442081
123 1.12516976937646
124 1.1186020094768
125 1.12228145087086
126 1.11378748455679
127 1.11199004068636
128 1.10370800381519
129 1.10695063560265
130 1.09893717661218
131 1.09565955172602
132 1.08761835281364
133 1.08522907780556
134 1.07867846115099
135 1.07973318194463
136 1.07625154102978
137 1.06866245124666
138 1.0648038342707
139 1.05894187636248
140 1.05707344726651
141 1.04994734598966
142 1.04867873523721
143 1.04249256563737
144 1.04129480095733
145 1.03517453854322
146 1.03819483996752
147 1.03255325909792
148 1.03474068550929
149 1.0287650092942
150 1.03498412226305
151 1.02985854420857
152 1.02295178801064
153 1.02469730040388
154 1.01913513884475
155 1.02320774936229
156 1.01707252318384
157 1.01704112769804
158 1.01082435050755
159 1.0124030907072
160 1.00723872085947
161 1.00514008359796
162 0.99849897678627
163 0.994807329754264
164 0.989769487481152
165 0.988109348604527
166 1.0764516625459
167 1.07325226955822
168 1.06925951381126
169 1.10172339250086
170 1.09818285386549
171 1.08943929374834
172 1.08600364524837
173 1.07688525304929
174 1.07558374086049
175 1.06972961472295
176 1.06794387146379
177 1.05987701659174
178 1.05877075212959
179 1.05259537153145
180 1.05448278187552
181 1.04855575621052
182 1.04748735572126
183 1.04043486096023
184 1.03598650060436
185 1.04050195672548
186 1.03364766699804
187 1.03413629990626
188 1.02740503541874
189 1.02618267828173
190 1.01984850720055
191 1.01854337234743
192 1.01315076785936
193 1.00991335634132
194 1.00463251476074
195 1.00021584867362
196 1.06395663657906
197 1.06062879009109
198 1.08811291920824
199 1.08178628804525
200 1.07750159769218
201 1.09454200837132
202 1.08893564836926
203 1.10875388095298
204 1.10367330864482
205 1.09608320607813
206 1.09275439495584
207 1.08453451553309
208 1.08084648446465
209 1.07357359054589
210 1.07063768895266
211 1.06281364813165
212 1.06309784762627
213 1.05656273379715
214 1.05478346113863
215 1.04754823261922
216 1.04129566432207
217 1.04296248029854
218 1.03551949247039
219 1.03383707992418
220 1.02529723519112
221 1.02293578382518
222 1.01709718164247
223 1.01600111451634
224 1.00959714682132
225 1.00689780826746
226 1.06480338431527
227 1.06068957378056
228 1.08400606485987
229 1.08070147854566
230 1.09773887531453
231 1.09279475605488
232 1.08739648074192
233 1.09587489587983
234 1.08975186019034
235 1.09781218898642
236 1.09351348549356
237 1.10987126263887
238 1.10426398227594
239 1.09687783831785
240 1.09354630647234
241 1.08588470624088
242 1.08330181590332
243 1.07705423409585
244 1.07576166885217
245 1.06810209747409
246 1.06446309509161
247 1.0565273001346
248 1.0495111187787
249 1.04594017279209
250 1.03842095442334
251 1.03401421065492
252 1.02665202053987
253 1.0229799381621
254 1.01713393279264
255 1.01304173435912
256 1.05206872511731
257 1.04710618743542
258 1.06631905978225
259 1.06071457372846
260 1.06879177569509
261 1.06428933432032
262 1.07260741316468
263 1.06913981703415
264 1.06611594389998
265 1.07055735937294
266 1.06639338180268
267 1.07176119815426
268 1.06656524130238
269 1.07172905396518
270 1.06606149447211
271 1.0794929224496
272 1.07328057813523
273 1.06576472667653
274 1.06064787808505
275 1.05441612284366
276 1.05101417845769
277 1.04245686585852
278 1.03996336572612
279 1.031220062139
280 1.02414566361958
281 1.02222901742709
282 1.01529210974102
283 1.01095690499642
284 1.00490310576094
285 1.00204061329104
286 1.03193034748058
287 1.02764772567612
288 1.03932247451486
289 1.03389861392839
290 1.04373904647383
291 1.0375018925155
292 1.04195293723313
293 1.03740232835925
294 1.04129753796736
295 1.03853105114189
296 1.03285992319316
297 1.03832896210367
298 1.03294251195906
299 1.0388238088724
300 1.03375458311989
301 1.03846901641175
302 1.03372261163805
303 1.03976815651616
304 1.03347624436852
305 1.04173360886528
306 1.0351560387783
307 1.02909745833022
308 1.02613295639577
309 1.01816542759202
310 1.01584980932504
311 1.00850545349488
312 1.00206165896375
313 0.997747461649701
314 0.992025797433457
315 0.988177778128041
316 1.0195703001772
317 1.01356942989508
318 1.02492488177611
319 1.02153881761983
320 1.02969397861328
321 1.02320178942235
322 1.02721832150284
323 1.02113352732615
324 1.02033294570676
325 1.0156923652669
326 1.01724631521436
327 1.01221370148742
328 1.0073720743707
329 1.01071597088985
330 1.00765383734163
331 1.00764977646155
332 1.0039498941482
333 1.00432569082888
334 0.999071689910779
335 1.00213051365537
336 0.997175720389883
337 1.00194714748304
338 0.997154248489962
339 1.00466663522
340 1.00092854001524
341 0.993110893329305
342 0.988617322227736
343 0.981629522722865
344 0.975603400212353
345 0.971075548557319
346 0.98706769918137
347 0.983544536625965
348 0.992386561707529
349 0.988580155020255
350 0.994381404779852
351 0.9900673384022
352 0.993991636279419
353 0.989033214573159
354 0.991462362177173
355 0.987486747999596
356 0.987913153564628
357 0.982331193425548
358 0.982722265627639
359 0.977944922809351
360 0.973956024413622
361 0.973981308310059
362 0.968908431338592
363 0.968439184661825
364 0.963748710658318
365 0.969525817053233
366 0.964689224616381
367 0.965983984133299
368 0.96125189877874
369 0.967755136551292
370 0.96484182265117
371 0.96821410932953
372 0.9636004656534
373 0.973083015816303
374 0.970351589216207
375 0.964061897627961
376 0.97768210182104
377 0.973934422273593
378 0.980939395267508
379 0.976324263721112
380 0.979515606125126
381 0.97532628821904
382 0.979373955931938
383 0.974807796143922
384 0.975016316827379
385 0.970634090207037
386 0.97100884681776
387 0.966001167847577
388 0.966084542672652
389 0.962532399919967
390 0.961014119157876
391 0.956185340798853
392 0.95524988573609
393 0.951179611218612
394 0.948562906510601
395 0.943295139773679
396 0.942544626704654
397 0.938968665101444
398 0.941906949424191
399 0.937434979313219
400 0.938982405419279
401 0.934779175418499
402 0.940344142457787
403 0.936701757873991
404 0.9400760013787
405 0.935269496477493
406 0.942826244543662
407 0.948757419612025
408 0.943836457681007
409 0.944869479588277
410 0.9412676243938
411 0.945310067225228
412 0.941549174479261
413 0.942817191218535
414 0.937456145097491
415 0.938341698361501
416 0.935377787424294
417 0.936918061336922
418 0.931031390304924
419 0.930840458210608
420 0.925689801292685
421 0.922923379776627
422 0.919471261564769
423 0.918155463293562
424 0.91486366537655
425 0.915665646641168
426 0.911658025160593
427 0.912755239825148
428 0.908580382983155
429 0.911534763759731
430 0.907396330432634
431 0.914349942356344
432 0.912507959374115
433 0.914806441627803
434 0.917435050869906
435 0.913015085176946
436 0.914102652938343
437 0.910607841348444
438 0.9139025107334
439 0.909294152034478
440 0.909654509559768
441 0.905880055243396
442 0.90578613644149
443 0.901396262581448
444 0.901975714317122
445 0.898502439919443
446 0.898032323698488
447 0.894034989357812
448 0.895388387998742
449 0.892142574380905
450 0.892445737045558
451 0.886807807925683
452 0.888090982822662
453 0.883807481966078
454 0.888572111570586
455 0.885548754445461
456 0.891738263305749
457 0.896488292751247
458 0.891933906135198
459 0.891809401526545
460 0.887847956132612
461 0.890311912602178
462 0.887933142001617
463 0.889290226563935
464 0.885733547029915
465 0.886610039221364
466 0.883594385893696
467 0.882170863294288
468 0.879148537001199
469 0.87842009159333
470 0.874185339207531
471 0.8730592197206
472 0.869012723980714
473 0.869040062555443
474 0.865784477819769
475 0.869066180602591
476 0.872051859683543
477 0.866665482344349
478 0.867662473717336
479 0.862768485666117
480 0.863174926329775
481 0.860878336041341
482 0.85983948501582
483 0.856581316555467
484 0.856665280720121
485 0.853686834270622
486 0.852566463717192
487 0.849013158889705
488 0.850571379522054
489 0.847099627539519
490 0.847061486255127
491 0.848901639226415
492 0.844877295117257
493 0.845997787732851
494 0.841613238256634
495 0.842367468740234
496 0.840139170982602
497 0.839305693033774
498 0.836731874923165
499 0.835699568395814
500 0.832689851794457
501 0.834303058108403
502 0.835231365633818
503 0.831287929409386
504 0.830003432977768
505 0.825578627550078
506 0.82402597392762
507 0.821126673283188
508 0.823920121276283
509 0.825356597206502
510 0.821941378182085
511 0.821646624412693
};
\addlegendentry{DINO}
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 2.06448909044266
2 1.60595761645472
3 1.93648723072115
4 1.67653436779287
5 2.37813309574914
6 2.12849241749705
7 2.27935345365543
8 2.09363499212822
9 2.07749845331467
10 2.06922876931689
11 1.94673573292591
12 1.99870001030856
13 1.89519223011355
14 1.98362992387411
15 1.88511072462103
16 1.897972784851
17 1.8167230336453
18 1.8052491236235
19 1.74433949869943
20 1.72122525931617
21 1.70285257396799
22 1.64648372263305
23 1.64082330346998
24 1.591385656463
25 1.61017385358355
26 1.56078508203739
27 1.67420481207928
28 1.62587328415398
29 1.63113671221702
30 1.58609688833967
31 1.57165497344718
32 1.53474549118189
33 1.52312889517964
34 1.49315361844681
35 1.48284090236263
36 1.46850972559612
37 1.43847142525417
38 1.42570610533865
39 1.39513194537517
40 1.39680436694068
41 1.36990088932527
42 1.38685104076325
43 1.36034540936304
44 1.40300686137834
45 1.37582567519799
46 1.38112979375757
47 1.35726700905453
48 1.35440932997521
49 1.3310434736024
50 1.32317821149772
51 1.30141359636439
52 1.29520522370588
53 1.27592684334827
54 1.26820258199981
55 1.26128659616453
56 1.24388327582315
57 1.23732001386909
58 1.21929607766159
59 1.21094152057413
60 1.19259445894734
61 1.19118007490501
62 1.17401007798032
63 1.18188258772984
64 1.16722093505454
65 1.19148269581142
66 1.17488748877165
67 1.17992460026317
68 1.16351656193555
69 1.16543231283201
70 1.14949885486024
71 1.14665428626046
72 1.13159438348699
73 1.12531791624043
74 1.11232529348424
75 1.10832375774625
76 1.09727802940751
77 1.0905502451895
78 1.08343304085076
79 1.07179629299595
80 1.06853410332015
81 1.05805955791672
82 1.05088203679687
83 1.03856382131465
84 1.03355868585313
85 1.0226327864903
86 1.0264257928974
87 1.01539974748354
88 1.02439974361149
89 1.01385416257137
90 1.03119339108056
91 1.01922343463316
92 1.02261366973511
93 1.01026335307732
94 1.01133967686418
95 1.00066212781187
96 1.00412256726248
97 0.993419255347752
98 0.989494251127154
99 0.978683830362316
100 0.972666658837589
101 0.963408224682647
102 0.958594315621241
103 0.950073790597654
104 0.945274533516684
105 0.941654148163373
106 0.933435692247408
107 0.930248027876743
108 0.922884549958362
109 0.91791044328609
110 0.909015527029962
111 0.906234275922349
112 0.899045959618676
113 0.898555871088483
114 0.890901600358834
115 0.894506556448119
116 0.887090087740133
117 0.892417949812733
118 0.884599198901053
119 0.905373827250291
120 0.896812085704555
121 0.902405329498597
122 0.894736691810026
123 0.898554845181896
124 0.8908632140613
125 0.892747646390396
126 0.885286668914369
127 0.883095733422379
128 0.876246148410497
129 0.873145505324734
130 0.864599117460828
131 0.859682176729931
132 0.852542643350929
133 0.849550145513441
134 0.845816664044008
135 0.843783474471533
136 0.841077494860678
137 0.836013095032717
138 0.832946623127832
139 0.826701277179368
140 0.822791536421873
141 0.816399157532037
142 0.814134994466314
143 0.808237514102176
144 0.808743836435516
145 0.803461203094326
146 0.805228462453272
147 0.800376668207054
148 0.805592992652999
149 0.799829397384495
150 0.806128485126794
151 0.80095571934104
152 0.794745152270629
153 0.799330794532324
154 0.794467935566976
155 0.79886635589662
156 0.792832072033506
157 0.794236001319783
158 0.78842392456036
159 0.789751595900407
160 0.784448074810989
161 0.781630918012874
162 0.775915192658068
163 0.772002611264
164 0.767686007089924
165 0.767067985832057
166 0.867992238359108
167 0.864283164092918
168 0.861619379366031
169 0.910648476911809
170 0.90697284142033
171 0.899652518687791
172 0.894200164579481
173 0.885206859532906
174 0.879752204556303
175 0.871689350739237
176 0.869011547462459
177 0.863698998536867
178 0.861660653202659
179 0.85498921240074
180 0.855382051119594
181 0.848055416624522
182 0.848630218215973
183 0.842158151675142
184 0.836909511976996
185 0.839212855244485
186 0.832312028165326
187 0.834054894868003
188 0.827430149666255
189 0.826434521086805
190 0.820065608913243
191 0.817290735260141
192 0.810904007076189
193 0.807844335424383
194 0.802333931139059
195 0.798978490075658
196 0.844492843543119
197 0.842022328518315
198 0.876438327271113
199 0.87387359954745
200 0.872205509323825
201 0.887551393911274
202 0.88291537883636
203 0.906873172949848
204 0.901119405813223
205 0.891730787654737
206 0.886561031713872
207 0.878487097786644
208 0.873136802165734
209 0.865001420585136
210 0.86128749861599
211 0.854235933405597
212 0.852141617469656
213 0.845353558135815
214 0.842870353144436
215 0.835724436263857
216 0.828901614320977
217 0.830020869643751
218 0.823198714680877
219 0.822188867405163
220 0.814991016797747
221 0.811062769950308
222 0.804985090129752
223 0.801591240148665
224 0.795941207253864
225 0.792077532242181
226 0.85662283960288
227 0.85087646273523
228 0.87338926381709
229 0.86909007118507
230 0.882457792184623
231 0.877874311350085
232 0.875539185726219
233 0.882929778167648
234 0.878696214636034
235 0.885941768971792
236 0.87983333153365
237 0.897129382887985
238 0.891195897966335
239 0.88485250700572
240 0.879622324538769
241 0.873370463289748
242 0.869026014677852
243 0.861602495945712
244 0.85947663516721
245 0.85224422244978
246 0.851827393961216
247 0.845694517603175
248 0.838742532755667
249 0.838408375029193
250 0.830761660542627
251 0.827979206328782
252 0.820311257019785
253 0.815041972019138
254 0.809023459292028
255 0.804449457422043
256 0.840988415618277
257 0.836258552791501
258 0.856718552586142
259 0.852098550633011
260 0.863851080203352
261 0.858109826784288
262 0.862712269885599
263 0.858697063902928
264 0.85458852094157
265 0.859402570136518
266 0.854490616593272
267 0.858918935402148
268 0.8539373515211
269 0.862156194379048
270 0.85768693020988
271 0.871238145117039
272 0.865394066987162
273 0.859142932434032
274 0.855310113810094
275 0.848566939636091
276 0.844650705855722
277 0.837733746776173
278 0.836008148010851
279 0.829406247552493
280 0.823619010818063
281 0.8192407429253
282 0.812253068446081
283 0.809872308621372
284 0.803843952687629
285 0.800673524128645
286 0.825793501309913
287 0.822167286595135
288 0.834857410999793
289 0.829597521084299
290 0.835798878328595
291 0.830280721331849
292 0.832151013825244
293 0.827675876066673
294 0.831422017494925
295 0.828087616635748
296 0.824950737937048
297 0.82752155771634
298 0.823314155926162
299 0.824574060013848
300 0.819376643534125
301 0.823753494968595
302 0.818424674918705
303 0.826720510711482
304 0.821422452994575
305 0.832189768426708
306 0.827043373984503
307 0.820735111909928
308 0.816318946706012
309 0.809396536485989
310 0.8052454633751
311 0.798480332252763
312 0.791154736834766
313 0.787360672537192
314 0.780912020842149
315 0.776980131966424
316 0.796234667903326
317 0.791942854857139
318 0.803870301520062
319 0.799140301238739
320 0.806705508509169
321 0.802220940151404
322 0.802811088975463
323 0.797692987214634
324 0.797034901622819
325 0.793963794905744
326 0.796852959541197
327 0.793235237186412
328 0.78904773620794
329 0.788299001444807
330 0.783889313667185
331 0.782525834534261
332 0.777270000076023
333 0.778168193379698
334 0.773440961107585
335 0.780912595736567
336 0.776357876607293
337 0.781911454359503
338 0.77620545410852
339 0.783888747877252
340 0.778711182979629
341 0.771293936143226
342 0.768630523981532
343 0.763322183499951
344 0.757687677300243
345 0.75302874791942
346 0.774545079533511
347 0.769779495417847
348 0.776933975452474
349 0.77255604062626
350 0.778155232111725
351 0.773648534436877
352 0.775693443453529
353 0.771836896339462
354 0.772068310380879
355 0.767023275301176
356 0.765685576603181
357 0.76241053513482
358 0.762977530607788
359 0.75926132389701
360 0.757565387047481
361 0.756658133092974
362 0.752054797310159
363 0.749715693547945
364 0.744231903925047
365 0.743975510459237
366 0.740397435410033
367 0.741245488294789
368 0.737370508318765
369 0.742145710355228
370 0.738180229413371
371 0.744782669260657
372 0.740888146980517
373 0.749086145910182
374 0.744377869003993
375 0.738830065327431
376 0.754175003007536
377 0.750276402478843
378 0.757252926476874
379 0.75273122173731
380 0.758628987154483
381 0.754949575997982
382 0.757585285250317
383 0.753598735475174
384 0.755159863768775
385 0.750759276910372
386 0.749924203688214
387 0.745346234115239
388 0.743279642550285
389 0.739187948733064
390 0.738228642991118
391 0.735520293507711
392 0.735561573743941
393 0.732124467108499
394 0.729225161699845
395 0.724764947365792
396 0.723239410330657
397 0.719463523959869
398 0.722103538026359
399 0.71796011068169
400 0.720788026224321
401 0.716559638769175
402 0.722308411764795
403 0.71918882799378
404 0.725061686181535
405 0.720643826642172
406 0.726983606733329
407 0.733221946289624
408 0.729197289401791
409 0.732111728232378
410 0.727417144715261
411 0.730326410488056
412 0.726436908704228
413 0.727173624807133
414 0.724820227639486
415 0.725128481713291
416 0.720364974633025
417 0.718338738390875
418 0.713103665486976
419 0.71151633766527
420 0.708300429045056
421 0.706873296207423
422 0.703473125198333
423 0.702603793911012
424 0.698621822566541
425 0.698311348856668
426 0.69461844593668
427 0.696275339645336
428 0.692529374548255
429 0.69700046213732
430 0.693078917093137
431 0.698175479982871
432 0.695907338029926
433 0.701388511862665
434 0.705496573841019
435 0.701165248950356
436 0.701571011611344
437 0.697857917481964
438 0.698889926937908
439 0.695155174155085
440 0.694859082400127
441 0.690375281191359
442 0.688831593101556
443 0.684798529508699
444 0.683808612968852
445 0.678875012056987
446 0.677371347851393
447 0.674243469940927
448 0.673476924612685
449 0.670193573795925
450 0.669178810832961
451 0.665096986340601
452 0.667230510668293
453 0.663716964484537
454 0.668093391321584
455 0.664678555398411
456 0.667604588954732
457 0.669454359938954
458 0.666975577661831
459 0.670230745757418
460 0.666798218215422
461 0.668545865305452
462 0.665148314728327
463 0.664960725612098
464 0.663008836529316
465 0.66221371079015
466 0.660456662426091
467 0.658851768862297
468 0.655962574796422
469 0.653980324141884
470 0.64980620811824
471 0.650625105138009
472 0.646747063693061
473 0.650217312523009
474 0.647183716867427
475 0.64943753496479
476 0.652020274470887
477 0.649085899825909
478 0.651102550013768
479 0.648044637536382
480 0.648114521406869
481 0.645501067400273
482 0.645914468099343
483 0.644035405053554
484 0.644039898572194
485 0.641315355966607
486 0.642327686250879
487 0.638867371074345
488 0.638163064147772
489 0.636183684146873
490 0.638427421575392
491 0.638990807829601
492 0.635530855761426
493 0.634830887389335
494 0.631516179514679
495 0.630856032875103
496 0.628445874406855
497 0.627540150046955
498 0.624267948868415
499 0.623785657867259
500 0.619933189642933
501 0.62043416547846
502 0.619002445558365
503 0.616662395772695
504 0.617063803846857
505 0.612855261218022
506 0.611068831156474
507 0.608454818797497
508 0.608098655243348
509 0.607367426041054
510 0.604535604193847
511 0.603312714699146
};
\addlegendentry{VAE(B, $\beta=0.001$)}
\addplot [semithick, crimson2143940]
table {%
0 1
1 2.06234112977982
2 1.66888331330652
3 1.99748454717073
4 1.75478143187477
5 2.53889940829419
6 2.27200618568654
7 2.44305218901942
8 2.25874920996091
9 2.24975525610564
10 2.21101254639885
11 2.08043561991352
12 2.11315323251229
13 2.00771016239597
14 2.08295630087181
15 1.98435493828485
16 1.99299872433263
17 1.91809879618666
18 1.91695118589391
19 1.84988402502103
20 1.82830314943686
21 1.80959232221314
22 1.7533659221353
23 1.75014898617317
24 1.70667403892133
25 1.73107081859886
26 1.67959825350832
27 1.80093522744488
28 1.75032733145256
29 1.75965994488162
30 1.71567719905809
31 1.70760552808458
32 1.66822012215379
33 1.6614369783682
34 1.63203628907543
35 1.615337424401
36 1.59897261752624
37 1.56925659528969
38 1.56307043762799
39 1.53233777041049
40 1.52962278940798
41 1.50096378248336
42 1.52478737986669
43 1.4960889394732
44 1.55136850448768
45 1.52511478886334
46 1.52707926810098
47 1.50015137191457
48 1.49304628950973
49 1.46870962039934
50 1.46614153742216
51 1.4458660863498
52 1.43864837092434
53 1.4207137219924
54 1.41082809252574
55 1.40064587027985
56 1.38295250550407
57 1.3744506625388
58 1.35585258384568
59 1.34919122337874
60 1.32951344908704
61 1.33333718307801
62 1.31324439865769
63 1.32440758412772
64 1.30632006364766
65 1.32458572938629
66 1.30693588686779
67 1.31040206968165
68 1.29393455630824
69 1.29342384942085
70 1.27682010857704
71 1.2712834617542
72 1.25508531442626
73 1.25027313995031
74 1.23584785138242
75 1.23229879842414
76 1.22037805863151
77 1.2126233075738
78 1.20625543303465
79 1.19335134639078
80 1.18745422643764
81 1.17528683215795
82 1.16928672148205
83 1.15836078399897
84 1.15524824630592
85 1.14392076217992
86 1.14736606105629
87 1.13562517035431
88 1.14232930138072
89 1.13008932216974
90 1.14825853231698
91 1.1379649142414
92 1.14210394368751
93 1.13269190622286
94 1.13329135374757
95 1.1221688202753
96 1.12308247910478
97 1.11369470523345
98 1.10849852190076
99 1.09755927355166
100 1.09354143195685
101 1.08491919789446
102 1.07949937634999
103 1.07061803419675
104 1.06527089308054
105 1.06322389332089
106 1.05655042674873
107 1.05399087151112
108 1.04508485974706
109 1.04067566045395
110 1.03109697285305
111 1.02818127944416
112 1.01997212748519
113 1.02142254222605
114 1.01368001142755
115 1.01584089009472
116 1.00802263148027
117 1.01242316115502
118 1.00439791357812
119 1.02107739381465
120 1.0125385540559
121 1.01900980746715
122 1.0109504251808
123 1.01447041579148
124 1.00672304456689
125 1.01070678051514
126 1.00273093045312
127 1.00231314495073
128 0.99437550893934
129 0.991430487503878
130 0.983073148751472
131 0.978805785455973
132 0.972115849157061
133 0.970016131586926
134 0.96232147760993
135 0.961847134280196
136 0.960647714092943
137 0.954208594551035
138 0.952106801277493
139 0.945381209967334
140 0.941941849750169
141 0.935395061480786
142 0.934223906836619
143 0.927046675917193
144 0.925768936804407
145 0.920548448159171
146 0.922715370633753
147 0.917315136566925
148 0.921197596361173
149 0.914731202194188
150 0.920948389149955
151 0.914913284949703
152 0.909990151195669
153 0.912910772826769
154 0.907247920689466
155 0.911687946497588
156 0.906056204063553
157 0.90776515718467
158 0.903148844277457
159 0.90300223581357
160 0.899133418330746
161 0.895598311268203
162 0.890577244931014
163 0.885810237952912
164 0.880723078192359
165 0.879511850823635
166 0.989408387374886
167 0.986160500816233
168 0.984595446581093
169 1.03713286670944
170 1.0318288459631
171 1.02452876848314
172 1.01796764930803
173 1.00972091982214
174 1.00411731255273
175 0.995948182870079
176 0.992134762181997
177 0.984669433515196
178 0.981726759786273
179 0.973416491858372
180 0.974537357112118
181 0.967888825686425
182 0.969216317147456
183 0.962914376595847
184 0.956247719009318
185 0.958055080558878
186 0.951635851431311
187 0.953010879518116
188 0.946659188506974
189 0.945424208518145
190 0.938024876363972
191 0.934182263249093
192 0.927671223293862
193 0.923448530638865
194 0.916184795922865
195 0.912266576275235
196 0.954278462886987
197 0.951420344779006
198 0.981836211585148
199 0.978248331605637
200 0.974660810975858
201 0.993308037295981
202 0.990409249445719
203 1.01296410120645
204 1.00705124524813
205 0.998247811957227
206 0.991868531277277
207 0.984315351407383
208 0.979654239201861
209 0.971700189646177
210 0.968674574168153
211 0.960940975494826
212 0.960397556459881
213 0.953537765672412
214 0.951339078456348
215 0.945292990259811
216 0.938711604933574
217 0.939073658702087
218 0.931661600826291
219 0.928725094933577
220 0.920945967885481
221 0.917436229320727
222 0.91214946694082
223 0.908819667806137
224 0.902113811801856
225 0.898015498561937
226 0.966250058254934
227 0.959850523992004
228 0.984787439162168
229 0.982816809634939
230 0.99698843526953
231 0.992302212681491
232 0.990736506918333
233 1.00089954654762
234 0.995818059932902
235 1.00635095338146
236 1.00089735219169
237 1.02011298632822
238 1.013243984407
239 1.00458679563522
240 0.998830506975422
241 0.991102698319714
242 0.985917607755453
243 0.977503235974625
244 0.975370113393378
245 0.968482865027729
246 0.96788578350172
247 0.960110088420792
248 0.953450410512174
249 0.950198995062878
250 0.942493178094894
251 0.938508380872111
252 0.931248340165528
253 0.926524832176628
254 0.920319790704185
255 0.916136119452779
256 0.960686496642504
257 0.955029167146562
258 0.979721340620242
259 0.974293582344496
260 0.983876521281579
261 0.978392689150466
262 0.986786103684027
263 0.983070502425499
264 0.980233345252778
265 0.984758748993231
266 0.981164601026866
267 0.989214717189004
268 0.98378254669856
269 0.989595368069677
270 0.983594324662491
271 0.99556656911644
272 0.990760678715918
273 0.983517507570253
274 0.978808587928752
275 0.97056177752367
276 0.966162129245424
277 0.95779369485612
278 0.955034711978694
279 0.947346775585524
280 0.940594174033909
281 0.938775083520618
282 0.931216908873866
283 0.926177034638935
284 0.919585423119347
285 0.914772903460136
286 0.935980954806837
287 0.930496984234847
288 0.946184120671791
289 0.939436468409968
290 0.949909089089711
291 0.94392973843786
292 0.947441560060565
293 0.943001269302325
294 0.945884335675094
295 0.942846453667499
296 0.939203306637084
297 0.942312603939001
298 0.937191151130842
299 0.939775693972057
300 0.933889372262422
301 0.936461279358888
302 0.930926353054295
303 0.937745460470236
304 0.932788853748002
305 0.942796292285247
306 0.937316158164716
307 0.930569682283969
308 0.925480630892296
309 0.919563474198846
310 0.915978164625983
311 0.9101205348115
312 0.904420227032003
313 0.900796524320942
314 0.894596107484735
315 0.891047823949878
316 0.911042096278824
317 0.905395432197039
318 0.91554526434142
319 0.91040618885279
320 0.917883028117054
321 0.913276746071556
322 0.915589553067882
323 0.911717580673812
324 0.912077996637761
325 0.907717274769792
326 0.908644583586944
327 0.904232686922851
328 0.899925466850947
329 0.898858166240464
330 0.895207240908729
331 0.895730006131038
332 0.890477635729805
333 0.890418904367969
334 0.886956329431282
335 0.892402943531069
336 0.887675424336374
337 0.893043251663519
338 0.889995740851641
339 0.898410126917668
340 0.894694652336097
341 0.889811423454129
342 0.885792970602374
343 0.880349218278169
344 0.874786731767898
345 0.870542689693552
346 0.888377025617265
347 0.883546235709962
348 0.890002182792339
349 0.885424662226747
350 0.889916924265855
351 0.885550838434979
352 0.889518123849881
353 0.884907461188239
354 0.885197225806579
355 0.879733156718793
356 0.879086253242166
357 0.874646926532704
358 0.875985599948844
359 0.873803303125622
360 0.868527070065789
361 0.868622634379347
362 0.864579608315537
363 0.862962034887442
364 0.857753493223085
365 0.857732562703814
366 0.853256418722348
367 0.855832457054718
368 0.851549728543834
369 0.858289819403405
370 0.854268614510292
371 0.860600181747621
372 0.856363682040188
373 0.865368592914244
374 0.860669723718326
375 0.855504811735352
376 0.867790999321961
377 0.863094730437114
378 0.870034588356232
379 0.864900665046075
380 0.869626171090642
381 0.865555057964563
382 0.868697894617688
383 0.864887298467218
384 0.864910747255459
385 0.859506509515881
386 0.859905336128748
387 0.855363561162823
388 0.8539111086966
389 0.84953714030099
390 0.849638469811664
391 0.845803549599937
392 0.845327398812151
393 0.841227939212316
394 0.837616162069479
395 0.833934649332772
396 0.831828290512395
397 0.829522615501369
398 0.830840378478904
399 0.827938307286796
400 0.831122700299746
401 0.827328818857431
402 0.833157203408614
403 0.829327524863305
404 0.833712541070355
405 0.830627235970101
406 0.837367213972214
407 0.841464221723596
408 0.83784994737491
409 0.841719373066919
410 0.837874384242322
411 0.841650231590971
412 0.836339423196682
413 0.836416016104774
414 0.832245470780117
415 0.831784202589529
416 0.827268305019113
417 0.825446389060388
418 0.821265033694927
419 0.818934605711474
420 0.816083675397412
421 0.814224986308191
422 0.809270057795435
423 0.807478761754979
424 0.803613072641682
425 0.802514441377059
426 0.798106374535403
427 0.799840990674396
428 0.796666715150074
429 0.80107923935889
430 0.797920336858978
431 0.80281996641485
432 0.799487720533299
433 0.805564522152622
434 0.809707784556971
435 0.806546161024742
436 0.807288146117415
437 0.803554583492889
438 0.806135796731878
439 0.801731530822542
440 0.802116154362213
441 0.797796343887164
442 0.796899848275453
443 0.793324807452252
444 0.791104667658532
445 0.786719806050426
446 0.784950910804792
447 0.780771849006284
448 0.780081232289675
449 0.777575180042197
450 0.776945785399865
451 0.772265236453566
452 0.772521171141652
453 0.768499549444246
454 0.772227929380275
455 0.769159025162133
456 0.772476078317142
457 0.774141855052989
458 0.770256794428067
459 0.773589589442254
460 0.77074797635583
461 0.772725091085908
462 0.768595874205184
463 0.767856970919682
464 0.764763707282425
465 0.763802731874165
466 0.760155888683228
467 0.759168692325224
468 0.756315217210065
469 0.75508500453667
470 0.751502880777425
471 0.751325847814511
472 0.747608708229935
473 0.748455334938222
474 0.74603243040888
475 0.748508307771406
476 0.74998151290676
477 0.746382205891259
478 0.747820094961735
479 0.743807195773782
480 0.743915016535794
481 0.740352361611885
482 0.740477842126928
483 0.738220819340728
484 0.737015384788684
485 0.73419143004774
486 0.733070185093048
487 0.729611491724462
488 0.731976871652772
489 0.729513355284985
490 0.730985529387066
491 0.733063396454792
492 0.730839144296329
493 0.730998088881772
494 0.728943974580984
495 0.727857992411783
496 0.725273325762878
497 0.72508434503636
498 0.722374635294964
499 0.722362582465388
500 0.72039105865091
501 0.72010248476186
502 0.720673010662308
503 0.718504465341233
504 0.717882417984389
505 0.716505590413473
506 0.715399976168263
507 0.713109327198581
508 0.714146399737302
509 0.715069098103133
510 0.712790083184536
511 0.712758065272872
};
\addlegendentry{VAE(B, $\beta=0.01$)}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 3.11359738588333
2 2.72404391938601
3 3.64501921261517
4 3.26704332469847
5 4.53837210322659
6 4.12181561500414
7 4.23507403154751
8 3.9339092866805
9 3.97288954245375
10 3.9424195862373
11 3.72641210295699
12 3.69404659235482
13 3.53303935098283
14 3.64400316814086
15 3.51462892181935
16 3.53053283736148
17 3.39518785050509
18 3.37583949846832
19 3.30403474975793
20 3.25838858060624
21 3.25031427787835
22 3.20012452619825
23 3.16297789547269
24 3.08926686031836
25 3.11766886125082
26 3.05904884533513
27 3.18143249548896
28 3.11489153827511
29 3.14534712412269
30 3.08599720451906
31 3.0746711821029
32 3.01885899012029
33 2.98119100098538
34 2.93586667868099
35 2.9096449284311
36 2.87915651675168
37 2.84777745238966
38 2.82312403170145
39 2.79210281289785
40 2.79347879750899
41 2.76178300969418
42 2.77411292931863
43 2.74310732167555
44 2.78405538897376
45 2.74447388753144
46 2.7547040926201
47 2.71552775112837
48 2.71784620964183
49 2.6875784742876
50 2.68335548268872
51 2.66064470085941
52 2.66286107268655
53 2.63513947225008
54 2.6139033354233
55 2.59604674984106
56 2.5659779650301
57 2.55880983947648
58 2.53638239102017
59 2.52038086204901
60 2.49266672428587
61 2.49487153809522
62 2.47581110224165
63 2.52194162271099
64 2.49304882690662
65 2.53223902711906
66 2.5111422750321
67 2.53414114042342
68 2.50881621628741
69 2.5072799646245
70 2.48128522809788
71 2.48054331038245
72 2.45240373300463
73 2.43596491609345
74 2.41507934684612
75 2.39915153393632
76 2.38022076132853
77 2.36547002909457
78 2.35692656857314
79 2.34343171868292
80 2.33228121276731
81 2.3301679680227
82 2.31886119800364
83 2.30781602509331
84 2.29901111688793
85 2.28389551274883
86 2.30052355794332
87 2.27868784534764
88 2.28902622647846
89 2.26836799773905
90 2.29109658404525
91 2.26963319004761
92 2.26319352017107
93 2.24095365881511
94 2.23985869046291
95 2.22040417383623
96 2.2227858327979
97 2.20168181073768
98 2.20151639524677
99 2.19724610262814
100 2.18501458255923
101 2.17533882498337
102 2.16426645564511
103 2.16003474163612
104 2.16631179857252
105 2.165337329588
106 2.15158044577956
107 2.13812119398333
108 2.12394568327775
109 2.11333544320538
110 2.09978044218608
111 2.09947856616417
112 2.08554450208537
113 2.07941131698244
114 2.07520722445062
115 2.07167646213198
116 2.06272349802755
117 2.08381125940834
118 2.07149525813121
119 2.08300299458842
120 2.07460990089297
121 2.08712062762534
122 2.07230909249506
123 2.07347694282469
124 2.06864279559041
125 2.06401467234601
126 2.05724270257658
127 2.05276901315553
128 2.03956930278714
129 2.03051302369551
130 2.02335863529214
131 2.01519095557086
132 2.0066334932199
133 2.00473034686987
134 1.99676142001451
135 1.99259638058376
136 1.99207414055911
137 1.98503102584779
138 1.98073618524213
139 1.97839835711496
140 1.96773315475045
141 1.94968574600407
142 1.94380594857089
143 1.94433322504011
144 1.95205710603601
145 1.94215758278405
146 1.94372500482651
147 1.93670798497646
148 1.94758657219967
149 1.93564702663176
150 1.93535189290746
151 1.92813841666795
152 1.91768796558204
153 1.91883928581098
154 1.91217666294378
155 1.91708689876773
156 1.91318215464768
157 1.91883115316154
158 1.91599665460892
159 1.91238379735829
160 1.90773433493699
161 1.8991299656305
162 1.89393093774319
163 1.89987869329048
164 1.89388404180974
165 1.88621362257283
166 2.06360822368671
167 2.05878549117059
168 2.05203830081448
169 2.111763463379
170 2.10517836481592
171 2.08988391745274
172 2.08231759879412
173 2.06733168754468
174 2.0660164133834
175 2.0566678261966
176 2.05484243943342
177 2.05044634087758
178 2.04445108592845
179 2.03086331275607
180 2.0292458178591
181 2.02047748662929
182 2.02801824523088
183 2.02011170760247
184 2.00719527301158
185 2.00186596920857
186 1.98774608421407
187 1.98890577230501
188 1.98099302146239
189 1.97792387334659
190 1.97628334287864
191 1.96875253043732
192 1.96222637616842
193 1.9567753836776
194 1.94475699436974
195 1.94086059090127
196 2.00234511196279
197 1.99640928895102
198 2.02376766268107
199 2.01551836084068
200 2.01884184339582
201 2.04035786808085
202 2.02874690584929
203 2.06333920949348
204 2.0591396331305
205 2.0471115407277
206 2.0464051839337
207 2.03501487488988
208 2.02736432715899
209 2.01222909398447
210 2.00326687981488
211 1.99208143846591
212 1.98440422536327
213 1.97148939753696
214 1.97197498061599
215 1.95863858019262
216 1.94704813636718
217 1.94915802297816
218 1.94375148568386
219 1.9462862052856
220 1.94160269169733
221 1.9410899747479
222 1.92961836171225
223 1.92231489585868
224 1.91417652030811
225 1.90427068198648
226 1.9804286228733
227 1.9784678014318
228 2.01232771981484
229 2.00604596073343
230 2.01562415797097
231 2.0216251459208
232 2.0177725298598
233 2.01902244191901
234 2.0129045211692
235 2.02894281901546
236 2.02357935259022
237 2.05923641111151
238 2.05211281126278
239 2.04114580360738
240 2.03866526751625
241 2.02588932833588
242 2.02376964589834
243 2.01069230664088
244 2.00738271409964
245 2.00018156499125
246 1.99299091404559
247 1.97679438690814
248 1.96075579155377
249 1.9555209163674
250 1.94639320265732
251 1.94130574844798
252 1.92498346369033
253 1.91722513024367
254 1.91213089980181
255 1.90023179182159
256 1.9414642066644
257 1.93979734250732
258 1.9633191592283
259 1.96173646862564
260 1.97904290584913
261 1.97867256260753
262 1.98255026444301
263 1.98360571633489
264 1.97872414705649
265 1.99374955098668
266 1.99271633173669
267 2.00382794949028
268 1.99881058097882
269 2.01452229436903
270 2.00496055704711
271 2.02592949064982
272 2.01709631591295
273 2.01943539647247
274 2.01030249086757
275 2.00306884610507
276 1.99913371030159
277 1.98968258859414
278 1.98393524506803
279 1.96755443474824
280 1.95276312434889
281 1.94423709576815
282 1.92956363319289
283 1.92111477218959
284 1.9096761637019
285 1.90247118447371
286 1.94301768883337
287 1.93343239900254
288 1.9776140720205
289 1.97419234309045
290 1.98606117957016
291 1.97708323600565
292 1.97697600726874
293 1.9729499781507
294 1.97979073866288
295 1.97151904029994
296 1.96509753115124
297 1.96155453595334
298 1.95470588345167
299 1.95185731969536
300 1.94069436756623
301 1.9508571903183
302 1.94214338390567
303 1.95223026966367
304 1.94478254689094
305 1.97315618281639
306 1.96864450421129
307 1.95991141856711
308 1.94999751339182
309 1.94055788337047
310 1.94187508318273
311 1.936033833265
312 1.9249748229488
313 1.91895244359191
314 1.90506983042536
315 1.89914068129086
316 1.92554488190638
317 1.91548148128399
318 1.93129552670249
319 1.92050984486374
320 1.94144934994346
321 1.93611219621197
322 1.93627643732211
323 1.93486345099126
324 1.93353223097294
325 1.93973404800457
326 1.9387827329563
327 1.93628884662177
328 1.93710130030203
329 1.93215089333823
330 1.92873582550636
331 1.92343688502817
332 1.92525332670737
333 1.93059128166039
334 1.91823056376094
335 1.92626331655125
336 1.91585829163883
337 1.92137100690232
338 1.90927954218811
339 1.91097989969026
340 1.90044061732305
341 1.88872135328842
342 1.87886163751502
343 1.87237192937591
344 1.86395998234316
345 1.86048573228916
346 1.87514218853685
347 1.86809132026722
348 1.89106359588847
349 1.88654535566175
350 1.88709791955234
351 1.88712350065592
352 1.88554536964365
353 1.8772945796337
354 1.88143391370321
355 1.873937048038
356 1.86944947922184
357 1.86219086648212
358 1.85600947244448
359 1.84999184968889
360 1.8456193600767
361 1.84703610246318
362 1.84240370909806
363 1.83839934086097
364 1.83556808611224
365 1.83122114135012
366 1.82340355367247
367 1.82390647021133
368 1.82242222861482
369 1.82304248489786
370 1.82356452644463
371 1.82956374265402
372 1.82111279924269
373 1.83756219303743
374 1.834774038797
375 1.82677657455258
376 1.84381283676145
377 1.83875440182229
378 1.84039317185226
379 1.83116602683457
380 1.84358814645872
381 1.83891536695539
382 1.8424459981112
383 1.83524753301184
384 1.84471085915207
385 1.84717191100451
386 1.84365725837879
387 1.82911493006199
388 1.8220385275922
389 1.82298576556097
390 1.82216583358371
391 1.81893169712921
392 1.81302047903775
393 1.80896533622223
394 1.81637454591785
395 1.81301257845247
396 1.80661855472507
397 1.80424837581078
398 1.8029951793004
399 1.80257218253109
400 1.81017433889189
401 1.8085551439852
402 1.81530262265179
403 1.81098901012781
404 1.81420124734692
405 1.80649463309891
406 1.81736238210908
407 1.81970232040548
408 1.81611924882222
409 1.82751581546088
410 1.8229710758846
411 1.82551424547875
412 1.81663078212112
413 1.81543233644447
414 1.81590215377299
415 1.81889808797617
416 1.81471861574333
417 1.81844616600095
418 1.80914492200952
419 1.80737517369992
420 1.79846621152337
421 1.79754375480786
422 1.78891988482843
423 1.78701286123605
424 1.78422242001652
425 1.78065592663101
426 1.78295811070897
427 1.78387927295202
428 1.78020633063313
429 1.7854496833775
430 1.77594891876235
431 1.77532777500891
432 1.76757650387051
433 1.77835989229522
434 1.77935591364464
435 1.77000957350829
436 1.77447898349279
437 1.76589849548808
438 1.76280808197427
439 1.75654438960706
440 1.75277639620919
441 1.74330410618455
442 1.74154678558688
443 1.73637030670358
444 1.74182923165073
445 1.73627913545998
446 1.73000304410645
447 1.72576267516392
448 1.72257831561407
449 1.71556542016388
450 1.71953521593834
451 1.71939815889141
452 1.72634521074092
453 1.72541841172361
454 1.73189077124459
455 1.72494069984438
456 1.72553649303979
457 1.73082035885618
458 1.71992777168793
459 1.7183379779734
460 1.71691289942117
461 1.7194456078083
462 1.71249315833787
463 1.71659614912817
464 1.71029824439399
465 1.7143895183819
466 1.71019997405016
467 1.70236992151109
468 1.70156123438221
469 1.69827507969418
470 1.68686791531582
471 1.68695251179415
472 1.68320296643272
473 1.68349947586175
474 1.67337817517677
475 1.67692820836128
476 1.67159440981442
477 1.66145841493974
478 1.66223229165354
479 1.65948866791696
480 1.66237273996675
481 1.66205774430016
482 1.66003881240688
483 1.66943917549894
484 1.66701484157393
485 1.66064579833336
486 1.65755069600922
487 1.64860476664278
488 1.64613182214799
489 1.63775845494214
490 1.63932978797687
491 1.63682377851831
492 1.6370345467226
493 1.64435986479354
494 1.64099144959952
495 1.63741313720437
496 1.63525742734529
497 1.63468174076535
498 1.62645335679483
499 1.62635356903796
500 1.62144775501792
501 1.63320464624652
502 1.63400475521747
503 1.6323703005616
504 1.62759698686695
505 1.6212928512074
506 1.62262737470973
507 1.61916920614921
508 1.61621578966312
509 1.6182854703675
510 1.61457910807458
511 1.61295068828741
};
\addlegendentry{VAE(B, $\beta=0.1$)}
\addplot [semithick, sienna1408675]
table {%
0 1
1 3.31725656509399
2 3.21712398144417
3 3.69991740650123
4 3.81253692119545
5 4.45388256098928
6 4.13125706311835
7 4.36501190952942
8 4.22901316487228
9 4.08405914115195
10 4.02919613917276
11 3.90731949925713
12 3.86680095440585
13 3.77594410465831
14 3.89027275603022
15 3.78289467433517
16 3.77697740049157
17 3.67390771887373
18 3.66534088065277
19 3.64432274940715
20 3.60363609965725
21 3.5665160270951
22 3.53578561676468
23 3.51194565506522
24 3.46908904930635
25 3.46337298226277
26 3.43599968877452
27 3.58352029045545
28 3.5730351013411
29 3.57006858859265
30 3.50300047753685
31 3.47367792924871
32 3.41537200625672
33 3.38197344086059
34 3.35735348564701
35 3.3647621888573
36 3.37126421162767
37 3.34843384807344
38 3.31257513334803
39 3.2851404803103
40 3.28441561968872
41 3.28040078743834
42 3.30788476898217
43 3.28223517654265
44 3.32956767276346
45 3.28900035326074
46 3.31584870340148
47 3.26983678598214
48 3.25219533570472
49 3.20950273893259
50 3.19242666708311
51 3.21377400531232
52 3.2429489253382
53 3.23171719767274
54 3.22665578095677
55 3.24355482744906
56 3.2182706852212
57 3.20594739930198
58 3.17042085066139
59 3.15052310247913
60 3.11811365669801
61 3.1443775446114
62 3.1256865682225
63 3.16450553768857
64 3.16116906078833
65 3.20178755686321
66 3.16709121030318
67 3.16063666877922
68 3.13049133566856
69 3.11894642783603
70 3.08896037316054
71 3.09091025318041
72 3.05873671670756
73 3.07185799561971
74 3.06789318602301
75 3.09343947571444
76 3.0987443013138
77 3.09709523999513
78 3.09780115271799
79 3.10658446075948
80 3.0919752721443
81 3.0643456914711
82 3.06910867280302
83 3.05754703890254
84 3.04671762771409
85 3.03579458739234
86 3.02957826646166
87 3.00791984953445
88 3.0421509157379
89 3.02235378874862
90 3.10255407068909
91 3.07893860401924
92 3.08592978850433
93 3.06528931278509
94 3.08461235086779
95 3.05986951576125
96 3.06856920384569
97 3.06753631902721
98 3.05441756320268
99 3.0450832029935
100 3.03526264348123
101 3.0238368375978
102 3.01832744673342
103 3.00929941331907
104 3.011523038642
105 3.01782681073327
106 3.00264204574611
107 2.98781048790831
108 2.97002975868145
109 2.97493413780807
110 2.94896073204685
111 2.94788092859688
112 2.93680995485863
113 2.93117831294746
114 2.91572084576659
115 2.90894831474229
116 2.90022401785212
117 2.90424202262738
118 2.90156480263169
119 2.94791993823281
120 2.92971009046508
121 2.92861230181009
122 2.9087705830351
123 2.89993291960726
124 2.87660215564525
125 2.89307426258876
126 2.8841003713263
127 2.88381421279222
128 2.87749607790542
129 2.86130157300437
130 2.84948481872484
131 2.84247099967358
132 2.83887731183735
133 2.85132276024633
134 2.85052190226793
135 2.86630789342294
136 2.86961995520923
137 2.85913531458705
138 2.86710747454068
139 2.84773030304339
140 2.83573625000771
141 2.81924001638466
142 2.81796611062394
143 2.7983239206456
144 2.79924394370652
145 2.77971878005066
146 2.77674753105658
147 2.77137944980912
148 2.76905269239548
149 2.76198898352314
150 2.77024086886125
151 2.76463935285143
152 2.7503705854742
153 2.78747620260666
154 2.79063679544555
155 2.78633840157637
156 2.76748144361952
157 2.78085753988313
158 2.76844408322673
159 2.765658917634
160 2.75689385858095
161 2.75253142092007
162 2.73980767855271
163 2.7260935945832
164 2.72169570582839
165 2.7340655356202
166 2.83139545724372
167 2.86031586035662
168 2.8679686234049
169 2.92960415035065
170 2.91723358268104
171 2.89670654853093
172 2.8916673280011
173 2.87084588107584
174 2.87165919108991
175 2.85757033513814
176 2.86539437043151
177 2.87265628057122
178 2.87332762817562
179 2.86312121630364
180 2.86880674780357
181 2.85785559278817
182 2.84754767056957
183 2.84565936864737
184 2.82812141121015
185 2.8307353371971
186 2.83252135448084
187 2.84895891660808
188 2.83591770008027
189 2.82493304265744
190 2.82352769314137
191 2.81818298715268
192 2.82446614081148
193 2.81398558729368
194 2.80002605901105
195 2.7981776802125
196 2.84814376542395
197 2.8460866237111
198 2.85804767904608
199 2.85518038192568
200 2.86446029938379
201 2.87801914811629
202 2.86442457249305
203 2.88118993890299
204 2.87160655341306
205 2.85595138240061
206 2.84166992485587
207 2.82680058007905
208 2.84484538461202
209 2.83519029592923
210 2.82267271056534
211 2.80975095103831
212 2.81053678653946
213 2.80327128276007
214 2.81324885652678
215 2.80142874639296
216 2.79141921639901
217 2.79546546906102
218 2.78635402515373
219 2.77377397812334
220 2.76008256914368
221 2.77037283935964
222 2.76154846248389
223 2.7566942945428
224 2.75436307308241
225 2.74093438162701
226 2.81878593654952
227 2.82014238384698
228 2.83078411946106
229 2.82737501050374
230 2.83236366252349
231 2.83560149594356
232 2.83401135918644
233 2.82899827378416
234 2.8134517377567
235 2.81324298690407
236 2.79709863555658
237 2.81124639040509
238 2.82201467663543
239 2.81273510613332
240 2.79718424372009
241 2.79456930231134
242 2.79105951119249
243 2.78003984512199
244 2.7717795245019
245 2.75661255760656
246 2.75429225021196
247 2.75433086622936
248 2.74955498064308
249 2.74645751558971
250 2.72958348447149
251 2.7201633405241
252 2.71084909692404
253 2.73108296153102
254 2.71436554019138
255 2.71202572639752
256 2.75163811665662
257 2.74761893700188
258 2.77417262728701
259 2.78203819686795
260 2.79164694918277
261 2.7868290294709
262 2.77848528452889
263 2.77806771553801
264 2.77986463141512
265 2.80766032624309
266 2.82918495583849
267 2.825781267379
268 2.80715189319448
269 2.8052849049085
270 2.78691893964533
271 2.81333673050156
272 2.79909760345939
273 2.79154626025481
274 2.78880076982605
275 2.77259638709104
276 2.7609750409804
277 2.74243843438935
278 2.75134104097954
279 2.73299771262377
280 2.7223580013013
281 2.7153371902008
282 2.70428559108133
283 2.69495885862387
284 2.68083116813854
285 2.67294606379093
286 2.71250934767195
287 2.71905316333818
288 2.75524337822182
289 2.74954231998997
290 2.77558186982214
291 2.76011989216468
292 2.7543232378416
293 2.73861196452523
294 2.73965275217103
295 2.73241347613095
296 2.74375999390954
297 2.77020598329868
298 2.77310643852739
299 2.78893624262468
300 2.77016829738501
301 2.77798755151503
302 2.76196346531125
303 2.76055973409434
304 2.74588738548827
305 2.74943787029401
306 2.73274766676339
307 2.73383619837463
308 2.72894272239916
309 2.71075568998874
310 2.7129363096198
311 2.71355563192394
312 2.70665754422366
313 2.70780883772363
314 2.70149155721664
315 2.69901155479067
316 2.77275100187419
317 2.76154139195672
318 2.79493551354075
319 2.78162738103247
320 2.78153495144016
321 2.77781294727543
322 2.77449587850173
323 2.77091734071371
324 2.78059975991189
325 2.76447156273258
326 2.75952072036862
327 2.77324885932867
328 2.77019742918164
329 2.770413039624
330 2.7657110937957
331 2.7627214116951
332 2.76042345359739
333 2.75519074806176
334 2.76051541096533
335 2.77390896062262
336 2.75892819464184
337 2.78145395907996
338 2.7699790069488
339 2.78201333515538
340 2.76848075693533
341 2.77127897991626
342 2.76119217906608
343 2.74687504150304
344 2.72889556589874
345 2.71768508811579
346 2.76352087071098
347 2.76387830594008
348 2.77022277564758
349 2.76508115704296
350 2.76195430538227
351 2.75138818252945
352 2.75000305389031
353 2.74400057682163
354 2.74709689016246
355 2.72844076789476
356 2.73759296028076
357 2.7267684391322
358 2.7191042168425
359 2.71161559488355
360 2.71363651120974
361 2.72771885149481
362 2.72664808052399
363 2.72256432933665
364 2.71434951754268
365 2.70258056612572
366 2.70032846415618
367 2.70370562082711
368 2.69918646477551
369 2.71785793597323
370 2.70003688853972
371 2.69607026989807
372 2.6825205830764
373 2.68641550975663
374 2.6749967720519
375 2.66209035128448
376 2.68342112384804
377 2.67980484830303
378 2.68928632038908
379 2.6841512206067
380 2.68366968957247
381 2.68042131309618
382 2.67957301271786
383 2.66346309156535
384 2.66700461164042
385 2.65144735862491
386 2.65356995104038
387 2.64163959659413
388 2.63443838786927
389 2.6208411722461
390 2.63304239201253
391 2.62790396369484
392 2.64168921879885
393 2.63912392402169
394 2.6279154040266
395 2.61814414660619
396 2.61669954515311
397 2.61123243914942
398 2.61167404389208
399 2.60312405504368
400 2.61919260428899
401 2.60445681236795
402 2.60403480271074
403 2.61068759066524
404 2.64886562159569
405 2.63755500040336
406 2.64573092312109
407 2.64571870224016
408 2.64787524040306
409 2.64198894509357
410 2.63581502866582
411 2.64585206530421
412 2.64042756101313
413 2.64568011642429
414 2.65708914273924
415 2.66865894570027
416 2.65900456527732
417 2.66398936220133
418 2.64831417527181
419 2.64835198733422
420 2.63380425299461
421 2.63528438386666
422 2.62514387720682
423 2.61882539208046
424 2.6289259189984
425 2.62754930128955
426 2.63008384835015
427 2.62341953627569
428 2.61514048968269
429 2.63550369133835
430 2.64111427405395
431 2.6473690797989
432 2.63418892484016
433 2.645448372321
434 2.63564530148683
435 2.62749794691186
436 2.64082295099778
437 2.63701808004304
438 2.64121391724345
439 2.63207016841262
440 2.62375750162592
441 2.61862441100934
442 2.64051860287863
443 2.62986301235117
444 2.62028461638016
445 2.60985899974673
446 2.59943661304477
447 2.60024540258091
448 2.59864015866906
449 2.59331778778287
450 2.60679059473004
451 2.5965693171423
452 2.58790080282662
453 2.58301310112419
454 2.59113541719317
455 2.58541995678892
456 2.60917339851877
457 2.61053923478662
458 2.61342447172308
459 2.61395622381514
460 2.60202397692445
461 2.59734977049748
462 2.5902489683459
463 2.59081237514042
464 2.5923048149369
465 2.58124334317359
466 2.57680748862651
467 2.57720561130799
468 2.56363602591537
469 2.58666107348179
470 2.58004899726993
471 2.57365039726972
472 2.5603086765475
473 2.56097958135413
474 2.56006518994669
475 2.56226597531081
476 2.56827540804932
477 2.55362392770399
478 2.5662327269481
479 2.55162274463629
480 2.54442225944909
481 2.53312122033028
482 2.53550442752247
483 2.53320408568227
484 2.52826784341784
485 2.51748757953737
486 2.51189131952039
487 2.50490642862395
488 2.50221637645679
489 2.4961848161435
490 2.50346141154806
491 2.50029911303168
492 2.50512811765326
493 2.51137655325336
494 2.49753396919121
495 2.49732986474595
496 2.5030781132444
497 2.50453162149034
498 2.50225112481951
499 2.50744814967235
500 2.50464445471905
501 2.50235709339775
502 2.51870778601542
503 2.50920663825221
504 2.50431976580589
505 2.51234622888257
506 2.50543465557511
507 2.49225378323899
508 2.50324685911189
509 2.49322369152505
510 2.48392339420158
511 2.48041737421291
};
\addlegendentry{VAE(B, $\beta=1.0$)}
\addplot [semithick, orchid227119194]
table {%
0 1
1 2.78844959974289
2 2.07811306021276
3 2.78646038849543
4 2.37551955912098
5 3.17591438437528
6 2.81069521859186
7 2.86391833976734
8 2.61433288695121
9 2.56209181229868
10 2.51740661510012
11 2.38479709753176
12 2.39943269747463
13 2.26891634720077
14 2.35717515837965
15 2.23101955328804
16 2.26948372585553
17 2.16435801585238
18 2.14684501108517
19 2.08604290468442
20 2.05544961067875
21 2.0196307908389
22 1.96697160217773
23 1.96191546563048
24 1.89913211339498
25 1.93718616637411
26 1.87994476272857
27 1.95751871585272
28 1.90872531482944
29 1.92716022400151
30 1.87226455306133
31 1.86091814881935
32 1.81861377535501
33 1.81041395006862
34 1.77376462860797
35 1.74770368714683
36 1.72048023685838
37 1.686836134103
38 1.66751840121826
39 1.63418082621323
40 1.6217587060725
41 1.58870082636783
42 1.61191587553662
43 1.58396237106675
44 1.63215276500032
45 1.60048852890884
46 1.60148518137958
47 1.5717633713527
48 1.56546366961221
49 1.53727334178324
50 1.52891314096063
51 1.51235118913231
52 1.49841998791964
53 1.4812487240157
54 1.47333045211081
55 1.46261681203765
56 1.44107383430989
57 1.42514233868279
58 1.40507280005994
59 1.39429718981863
60 1.37887912030229
61 1.37398723874487
62 1.35533263628336
63 1.36702453272365
64 1.34987114657679
65 1.38725910389579
66 1.36571946444031
67 1.37253100968993
68 1.35478780066506
69 1.37054607618683
70 1.35540461850873
71 1.34732881147048
72 1.3361359125192
73 1.32773413776236
74 1.31109226552481
75 1.30741457881831
76 1.29554668763455
77 1.28283164348436
78 1.27958395039147
79 1.26962524417814
80 1.25827099474399
81 1.24607853530864
82 1.23608752456835
83 1.23025909655591
84 1.222649821055
85 1.21713588831825
86 1.22832934811042
87 1.2164918740497
88 1.22090758728737
89 1.20642264914047
90 1.22089677897931
91 1.20773966933747
92 1.2105487715268
93 1.19992985095811
94 1.2010310454097
95 1.19485208815227
96 1.19384362868943
97 1.18694829820806
98 1.17861498600445
99 1.16681816470998
100 1.15642397750712
101 1.14500474358533
102 1.13834758481019
103 1.12687936780462
104 1.11861926579421
105 1.11434943156857
106 1.10482884543773
107 1.09478973629034
108 1.08771426955194
109 1.07633431699561
110 1.07038483219966
111 1.06179975033772
112 1.05404462070162
113 1.04963880298853
114 1.04087659568831
115 1.04357298542012
116 1.03729094383482
117 1.04044315740224
118 1.03849944961147
119 1.05494029787638
120 1.04456337084725
121 1.050778344058
122 1.04163472194417
123 1.0467195185082
124 1.03736399232491
125 1.03818652335612
126 1.02977322707691
127 1.02465692793575
128 1.01767996530627
129 1.01206718039871
130 1.00328950207623
131 0.993463312091156
132 0.984940440700363
133 0.982557144813135
134 0.978095219148665
135 0.979287649035697
136 0.97336192963837
137 0.966656885135702
138 0.962124036563185
139 0.961442742925949
140 0.95728060191269
141 0.94808622146564
142 0.943281213041969
143 0.937680891398683
144 0.935271018495813
145 0.929273262287783
146 0.9298681302795
147 0.928030206437389
148 0.93256701864235
149 0.931625078395064
150 0.936589770333375
151 0.934414207485955
152 0.927527582175656
153 0.928627206715122
154 0.927979524525653
155 0.931367412416653
156 0.924041224776976
157 0.92473828898918
158 0.925643939385422
159 0.921029027002236
160 0.915039021976803
161 0.910445273444961
162 0.905880631986251
163 0.90132395316622
164 0.896060459685515
165 0.891779784589891
166 1.01607610011667
167 1.01188005030668
168 1.00728213643766
169 1.05236736861431
170 1.04651192243862
171 1.03749222214224
172 1.03332803532601
173 1.02645152965665
174 1.02185763345116
175 1.01542090637088
176 1.01253097406491
177 1.0032530704404
178 1.00115494032962
179 0.994013928161343
180 0.992476136429492
181 0.989993382337939
182 0.994928029065818
183 0.988170249786903
184 0.979535352575592
185 0.980110594447442
186 0.971949171681872
187 0.970406807901559
188 0.963666894525937
189 0.962867553596495
190 0.956559177383882
191 0.952288077808178
192 0.946038184891742
193 0.939499835382116
194 0.930685009730774
195 0.925460381928787
196 0.975920428890297
197 0.972162017624666
198 1.00408225563532
199 1.00578423230031
200 1.00838031733168
201 1.02604508995696
202 1.01875910710837
203 1.05445452782149
204 1.04555469086381
205 1.03339081549852
206 1.0291950046832
207 1.02232342526953
208 1.01365297887681
209 1.00456607627228
210 0.998656371681295
211 0.996655346540044
212 0.99330655218182
213 0.985075233052189
214 0.981460016162197
215 0.97605822779884
216 0.969250173353502
217 0.966835033055423
218 0.959586542082184
219 0.956591982976416
220 0.948740921818701
221 0.944727483608493
222 0.937343463485214
223 0.931100799600085
224 0.926566803854911
225 0.920400440179892
226 0.973228927609206
227 0.968381810475534
228 1.00259382536473
229 0.996828390283324
230 1.01428356950459
231 1.01477940937992
232 1.0120585643176
233 1.024095883031
234 1.02019133090786
235 1.03180392112125
236 1.02410098586674
237 1.0501592879987
238 1.04662252782627
239 1.03690573596497
240 1.03096591931845
241 1.0230390963186
242 1.01572724932138
243 1.01084329163355
244 1.00621916492151
245 0.998036225263332
246 0.995077111100955
247 0.992431326441421
248 0.986199390803031
249 0.982770482393902
250 0.974154607046768
251 0.975268030911068
252 0.965956063787856
253 0.960073382882017
254 0.953506822861785
255 0.949192025156189
256 0.990602492765381
257 0.986523100834107
258 1.01198227412947
259 1.0052329837459
260 1.01076613607303
261 1.00538417418972
262 1.00843150317682
263 1.0046016944489
264 1.00303225243686
265 1.00401777082666
266 1.0037019689205
267 1.00894673220547
268 1.00211536602193
269 1.00949341108643
270 1.00284468624307
271 1.01534077900645
272 1.00847987774272
273 1.00447749853898
274 1.00144841020213
275 0.9929063110691
276 0.986629010979292
277 0.976560726165694
278 0.972910164305537
279 0.964067865012541
280 0.955823844796426
281 0.953546875523783
282 0.945778460831561
283 0.942138857511688
284 0.936018897978958
285 0.931184844184243
286 0.96699150366644
287 0.962419800958856
288 0.978691754717131
289 0.973139209067976
290 0.977710920404137
291 0.97508614449154
292 0.976073357331036
293 0.971048934289239
294 0.969414496452145
295 0.964514338140371
296 0.961973986750254
297 0.966024293690161
298 0.960243494845975
299 0.961199970921127
300 0.960250150986108
301 0.961916443479144
302 0.958518460359055
303 0.97828310780028
304 0.972798093772386
305 0.985670376358209
306 0.977705638405847
307 0.973169375414976
308 0.966268526005476
309 0.961280905067451
310 0.958105041142246
311 0.951002353944303
312 0.94279621264725
313 0.940614171114526
314 0.934297535800474
315 0.929559688563815
316 0.947202334169129
317 0.940519948686063
318 0.949671348459039
319 0.94538118488755
320 0.960015188003997
321 0.960690320709925
322 0.959807670390055
323 0.960537456160426
324 0.958096630851055
325 0.954207452610091
326 0.951341831434738
327 0.949891436888396
328 0.943578893300263
329 0.941756309434671
330 0.936065060507421
331 0.931613177152392
332 0.926297091326791
333 0.924273146220946
334 0.923686324836861
335 0.928197836778175
336 0.92832749079075
337 0.934649583200683
338 0.931110232797945
339 0.938968622894249
340 0.93347770595401
341 0.924853039169131
342 0.920109114781892
343 0.911428979657253
344 0.905401610300145
345 0.900518451570553
346 0.918217369402059
347 0.918874474763608
348 0.924078800086456
349 0.920765045973047
350 0.92557922086466
351 0.920147302441855
352 0.918842407742131
353 0.914723841064455
354 0.910131253328068
355 0.908117410389144
356 0.90154946798516
357 0.899098400522967
358 0.894287176010621
359 0.89024130160037
360 0.88790554254613
361 0.887606907313258
362 0.881772207759918
363 0.875048815975242
364 0.869619690199702
365 0.867354137619111
366 0.864018544217354
367 0.862579080890224
368 0.858303964607189
369 0.862608694426457
370 0.85766384952602
371 0.865970728895985
372 0.861265076202155
373 0.870573311247426
374 0.864766663573875
375 0.85856358978506
376 0.870601895989011
377 0.869836682505101
378 0.875785684972565
379 0.876015134123092
380 0.881354151447934
381 0.880571754177209
382 0.882100283643545
383 0.877476727476028
384 0.876391110913464
385 0.87242792964768
386 0.869394936633418
387 0.862475053069642
388 0.860519916250275
389 0.861892573312845
390 0.859714576165971
391 0.855682722585691
392 0.852355064320416
393 0.848253813942197
394 0.845008498503476
395 0.841913720645228
396 0.838946830992013
397 0.834820080812593
398 0.832190855027275
399 0.83489237582299
400 0.837325993434456
401 0.832177417833122
402 0.837314415645379
403 0.83850445050758
404 0.841317230157887
405 0.836595569952862
406 0.84759746035688
407 0.85706505590545
408 0.853206586023151
409 0.86072498120463
410 0.860916382600048
411 0.862055667595274
412 0.85786310794675
413 0.858702679660606
414 0.852733219139161
415 0.853148763048254
416 0.850242613094702
417 0.849276483772265
418 0.846255693238651
419 0.846009177268882
420 0.841247959902926
421 0.837897287871132
422 0.831271396795263
423 0.827139804412627
424 0.823499010350392
425 0.821954247129295
426 0.818573883984764
427 0.820665952351755
428 0.817044327977146
429 0.818605581694782
430 0.813835260496914
431 0.817678433257652
432 0.812632195715309
433 0.820328680322797
434 0.821222968020137
435 0.819065671165379
436 0.818786773959798
437 0.814124487908824
438 0.814437500090219
439 0.816113451822492
440 0.814022025883293
441 0.809023732072882
442 0.80470905607992
443 0.802389654041518
444 0.802834984424165
445 0.795674051944311
446 0.792166299991736
447 0.79043362055484
448 0.787170391867213
449 0.782991162582195
450 0.782307150368606
451 0.77800123118597
452 0.77863925476927
453 0.775207798766068
454 0.776666101634119
455 0.773894843442055
456 0.775083952689979
457 0.774774298329091
458 0.776509676063799
459 0.777958540376745
460 0.774354974855105
461 0.774448222478049
462 0.774379158191852
463 0.772047714148273
464 0.769310401847115
465 0.768717357117638
466 0.764583228861917
467 0.764035226184572
468 0.76139041456822
469 0.759594973662081
470 0.75461243593581
471 0.760066456061486
472 0.75591713253326
473 0.757071456915828
474 0.755542829973268
475 0.757356781630943
476 0.758537752206432
477 0.753972820994957
478 0.75474376310034
479 0.749305640569552
480 0.747876664733076
481 0.744389773507103
482 0.746523450125055
483 0.747725086207974
484 0.746635407263767
485 0.744407142655669
486 0.744767533050302
487 0.741160203167035
488 0.743142199415076
489 0.73930260802936
490 0.739602549535871
491 0.737692658664246
492 0.734968277206036
493 0.73628023485338
494 0.735856936209597
495 0.733669520245603
496 0.733975250136652
497 0.733212670872849
498 0.731014491012105
499 0.733030325407961
500 0.729155970229285
501 0.732191490716115
502 0.731517939127923
503 0.726580998276986
504 0.725768194369539
505 0.721265633161538
506 0.720033505408601
507 0.717802132044051
508 0.718006589138405
509 0.715839612285489
510 0.71258883266311
511 0.712725338352071
};
\addlegendentry{VAE(L, $\beta=0.01$)}
\end{axis}

\end{tikzpicture}


==> figures/imagenet_spectrum_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\textbf{Zig-Zag Frequency Index}},
xmajorgrids,
xmin=-12.75, xmax=267.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textbf{Normalized Amplitude}},
ymajorgrids,
ymin=0.189997367294214, ymax=4.15064816594256,
ytick style={color=black},
height=0.45\textwidth,
width=0.9\textwidth,  % (optional but recommended)
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 2.09164950052897
2 3.22837331873425
3 3.18233580575228
4 2.94230842948834
5 3.04410823143668
6 2.76033830913577
7 2.59157684712397
8 2.41043727682109
9 2.36309085784537
10 2.26110332382237
11 2.1110570830269
12 2.04598266692285
13 1.93221354374171
14 1.88006154078178
15 1.77933682478648
16 1.68715284499273
17 1.6216801900657
18 1.57489722683316
19 1.51078323322657
20 1.48772996273464
21 1.45647292505445
22 1.39136837263393
23 1.35087606901969
24 1.29743887694164
25 1.26937134458273
26 1.21915144502302
27 1.20284086339859
28 1.16508918322163
29 1.1105230513673
30 1.08686418872702
31 1.06206070742304
32 1.03351331708187
33 1.01424482236687
34 0.98443929709899
35 0.97004850407922
36 0.956883409972909
37 0.929462100233301
38 0.917341527836118
39 0.902693732739492
40 0.891988756955992
41 0.881677710579069
42 0.866454761532548
43 0.849394393587641
44 0.847516725433313
45 0.829865779436643
46 0.815433699941555
47 0.798801139627342
48 0.786879812006859
49 0.78628518758416
50 0.777907022512633
51 0.760581669147937
52 0.75448366797137
53 0.738565520586155
54 0.736065745622197
55 0.73326853449555
56 0.719925104939982
57 0.715563144065703
58 0.71827347446844
59 0.714222538163609
60 0.713402864730053
61 0.707941305993742
62 0.696608056370128
63 0.692505194220166
64 0.682637023710103
65 0.682692070855717
66 0.68454144636118
67 0.666485033147789
68 0.65255006493791
69 0.656360531849266
70 0.646549794346983
71 0.6429494218245
72 0.631925008010191
73 0.628183698774215
74 0.623669848699984
75 0.632286858684976
76 0.624626429404714
77 0.642023657627562
78 0.637175440832717
79 0.627644193586013
80 0.617806203224366
81 0.608298528255116
82 0.602296540332015
83 0.594300371699278
84 0.591860898444276
85 0.580755707613378
86 0.583967026563546
87 0.583727690111871
88 0.583529581218229
89 0.569844523066658
90 0.582110429136445
91 0.582621068917487
92 0.574310758156044
93 0.570330922268954
94 0.566233186558438
95 0.559875354389283
96 0.560320939253333
97 0.553810590342014
98 0.552033602058768
99 0.550980595071418
100 0.549274801233129
101 0.539912021590948
102 0.540639909763017
103 0.532188480752799
104 0.542006207505432
105 0.552458334835713
106 0.549224759870447
107 0.547935105173461
108 0.542555458468534
109 0.547609032051791
110 0.540292723037811
111 0.534567544443015
112 0.526528521001553
113 0.522128503355537
114 0.522295219962762
115 0.521259866815268
116 0.524111082454109
117 0.532062545578678
118 0.523944662004292
119 0.530507337020687
120 0.537342267987699
121 0.530562557243975
122 0.535049337261137
123 0.529889341954857
124 0.520864285932823
125 0.511182865935408
126 0.503813542115674
127 0.50389653696879
128 0.497301528359918
129 0.497346811809741
130 0.496404541412774
131 0.498947653995428
132 0.497278645203139
133 0.503328768261403
134 0.498691396711165
135 0.505967654082368
136 0.506323861713819
137 0.507212561061032
138 0.502201369836872
139 0.504293486497397
140 0.498342348241835
141 0.495509229798534
142 0.486729567067784
143 0.482732981887366
144 0.480588768057647
145 0.474588900650968
146 0.473164461414484
147 0.471204728693023
148 0.472677287421984
149 0.478056815617185
150 0.474023820387007
151 0.480164804814076
152 0.482576430009149
153 0.479764778308303
154 0.478784644633223
155 0.475391121976485
156 0.469860689823253
157 0.459914229665683
158 0.457888082473426
159 0.451091008960434
160 0.453191649549006
161 0.455804875919977
162 0.45537355542271
163 0.453914079815469
164 0.460563882721801
165 0.460742031749799
166 0.469115250623591
167 0.46730014845877
168 0.467242603694444
169 0.458060544773325
170 0.453682615646027
171 0.444084749868751
172 0.445032800704165
173 0.439297280992781
174 0.435925965010881
175 0.440297465957764
176 0.443366768467462
177 0.441452225987553
178 0.440015188928767
179 0.43776003327638
180 0.432042359866877
181 0.425896580878133
182 0.422200802843014
183 0.421131875013497
184 0.418538659968217
185 0.417899128187149
186 0.414590899487183
187 0.418950703042169
188 0.421770900994811
189 0.435081895884492
190 0.431501344700168
191 0.434004588799765
192 0.429967836432087
193 0.425507577911863
194 0.421801763101269
195 0.417278386809775
196 0.416833765011085
197 0.420657044513458
198 0.418980737656852
199 0.416743672255856
200 0.417254997361362
201 0.416697498594797
202 0.411582172543489
203 0.407617401879869
204 0.408157593584669
205 0.408120958263214
206 0.408086700710375
207 0.407820407836267
208 0.405713450166135
209 0.400836186951376
210 0.403297569779288
211 0.410154838735132
212 0.40952606693157
213 0.40526719374798
214 0.401199465472741
215 0.398091220403052
216 0.394271282455617
217 0.389910852748782
218 0.389543586829108
219 0.392097587015681
220 0.392437073387847
221 0.393465562361854
222 0.393292688564539
223 0.389267371675938
224 0.38950964759675
225 0.386856939216717
226 0.38887595021996
227 0.392394875722518
228 0.390044079058087
229 0.392226173334943
230 0.386828170092824
231 0.383571567771765
232 0.38374310961186
233 0.379994278917379
234 0.386237242617666
235 0.384324070263556
236 0.381737016779751
237 0.379267951100815
238 0.377747888583471
239 0.377619228826179
240 0.381383337634739
241 0.379128332734798
242 0.380411006585368
243 0.378289493797876
244 0.377444064884211
245 0.376217817748807
246 0.374445253163148
247 0.373912615682555
248 0.371743627108771
249 0.370026949050957
250 0.37086667008953
251 0.380026538811993
252 0.379285233405741
253 0.376642927566244
254 0.379602825303067
255 0.379769415857186
};
\addlegendentry{RGB}
\addplot [semithick, darkorange25512714]
table {%
0 1
1 2.3283686319987
2 2.97083138008795
3 3.40298895371699
4 2.97822500391044
5 3.06389497482198
6 2.79521575064114
7 2.6565572636618
8 2.50078245990241
9 2.54888094556086
10 2.50283133085531
11 2.35371941837801
12 2.36320138943152
13 2.25696374048612
14 2.17975882311929
15 2.04434872864102
16 1.92711942148888
17 1.84433055790803
18 1.80751511850151
19 1.79429260232832
20 1.76750226615864
21 1.73096412927401
22 1.64165142670626
23 1.5926456945191
24 1.54954714827461
25 1.51467576545122
26 1.45135644956131
27 1.42761569349932
28 1.36471232782345
29 1.31389839560668
30 1.28154578930891
31 1.29598125833547
32 1.26235657557406
33 1.27898109394603
34 1.26142032248211
35 1.24291044607426
36 1.23878554059077
37 1.18727396950977
38 1.18259478327075
39 1.14882575945109
40 1.14800247754125
41 1.13446633630448
42 1.13235472104586
43 1.08623433791917
44 1.07446458065338
45 1.0413019157112
46 1.01482534346702
47 1.0028695306477
48 0.998792731410566
49 0.983356506219134
50 1.00194998937713
51 0.990854218487332
52 0.977485828655115
53 0.948420917409339
54 0.943203848367255
55 0.945086410383539
56 0.928749486029431
57 0.925120750669814
58 0.917375316996704
59 0.911810124750233
60 0.895471027433224
61 0.916079580594177
62 0.898153213022441
63 0.896038562353437
64 0.87788761640395
65 0.869114190030193
66 0.843754771179652
67 0.820397132878033
68 0.805779351170317
69 0.795797524769651
70 0.788084616975838
71 0.802888807561002
72 0.833217698799604
73 0.836434611876774
74 0.839836630953778
75 0.841459031837608
76 0.827656977508185
77 0.821062025981291
78 0.807210929468148
79 0.791094200463958
80 0.788028215480788
81 0.793743786003758
82 0.791804929267102
83 0.801635757403598
84 0.7996489975533
85 0.799698239274305
86 0.790840111332534
87 0.787115042236509
88 0.774670020053578
89 0.756153544679903
90 0.749835185402436
91 0.743698703372958
92 0.736306395277828
93 0.718749759445592
94 0.718003194324423
95 0.722485597347796
96 0.719542395538535
97 0.720074716850567
98 0.720750842912967
99 0.716318220432621
100 0.722915416901972
101 0.712627254538063
102 0.705244530618691
103 0.693470390812911
104 0.693871399743424
105 0.694712642792503
106 0.685590339444448
107 0.679251216518923
108 0.681606730785477
109 0.676319078725858
110 0.673233402740643
111 0.670917081936709
112 0.673109178949349
113 0.672674816797943
114 0.679426536622736
115 0.677454101128359
116 0.671172822674522
117 0.681213446921183
118 0.676936886575971
119 0.667028526999243
120 0.6614813406602
121 0.655731940721385
122 0.656036673904092
123 0.650459161593401
124 0.651997156323902
125 0.655899047010031
126 0.656358949123576
127 0.655813187644547
128 0.654556211290907
129 0.666390140598287
130 0.659685673422007
131 0.649411851281106
132 0.636602299511605
133 0.630916021630814
134 0.632091966358321
135 0.636279949303724
136 0.63443614556457
137 0.637527024526378
138 0.629125492009617
139 0.644325687806141
140 0.646976371653922
141 0.64864684149805
142 0.650338807507387
143 0.655623641090835
144 0.662844725644534
145 0.657804049207898
146 0.666412974432854
147 0.664052873253893
148 0.654416422747454
149 0.64527976323825
150 0.642649656365222
151 0.640725118516088
152 0.637905053565522
153 0.628062040333248
154 0.621057872351531
155 0.618246216403362
156 0.619714179609928
157 0.622607607746995
158 0.635378235801558
159 0.648381854050684
160 0.643689177266743
161 0.645882908606408
162 0.641834053982751
163 0.64660904496139
164 0.660678605024565
165 0.646599349685641
166 0.639669781072114
167 0.630419243870768
168 0.624805605223153
169 0.617620566321488
170 0.621440161247459
171 0.625769821661158
172 0.618200445547259
173 0.620251013664309
174 0.619874675670653
175 0.615684749830965
176 0.607882762332883
177 0.603663227292307
178 0.592243757014849
179 0.597074911390626
180 0.588019537151091
181 0.586215611614439
182 0.601808313805192
183 0.600250158452496
184 0.602400011843052
185 0.602781435993723
186 0.606500137352982
187 0.598820102652845
188 0.601566094543388
189 0.596064807064897
190 0.591783561757787
191 0.585605975136251
192 0.597056571768749
193 0.603910069774775
194 0.601490466269133
195 0.601193989230436
196 0.595831840534078
197 0.592458892004363
198 0.587611948072487
199 0.583614222995556
200 0.58143880336791
201 0.575365891785868
202 0.578042469312769
203 0.56969432945426
204 0.573043441285234
205 0.56741917984768
206 0.574218302964661
207 0.585475068538951
208 0.580799600574739
209 0.586368795192937
210 0.580344129564473
211 0.578423632027551
212 0.572382625179103
213 0.576357719011144
214 0.575869549928761
215 0.572085177815282
216 0.569879734443409
217 0.563316038187278
218 0.561448446978073
219 0.57604638542764
220 0.572485174539471
221 0.566462688224947
222 0.558119033530608
223 0.562163733354061
224 0.563036588377747
225 0.55582918386024
226 0.561344019599921
227 0.555813953801637
228 0.550370598667923
229 0.549753046760764
230 0.545939626434028
231 0.544396715234973
232 0.551268808307599
233 0.544492465237336
234 0.548824659717194
235 0.547649815942445
236 0.549080377675492
237 0.56110627713325
238 0.558715816385618
239 0.558610011181421
240 0.552688469897746
241 0.544652911881267
242 0.557122467708788
243 0.552253193068679
244 0.578525392320905
245 0.588258529299259
246 0.575712750623167
247 0.573592738793142
248 0.569799966539062
249 0.573385423480945
250 0.563575805775367
251 0.571410985149977
252 0.563119893211407
253 0.558042657197512
254 0.554331908964487
255 0.544955650022081
};
\addlegendentry{DINO}
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 1.45508047739665
2 2.06748593911617
3 2.35707326624597
4 2.11813160345583
5 2.22308485351956
6 2.04470570156552
7 1.91346263168035
8 1.88030921963668
9 1.84983352388637
10 1.80092674014552
11 1.76597943289861
12 1.77098028020131
13 1.67800254525916
14 1.61926889146428
15 1.55362462162773
16 1.4640358436303
17 1.41341661558875
18 1.36208046968149
19 1.33164121363908
20 1.31056537768813
21 1.30125045753852
22 1.24684333122889
23 1.22632921086346
24 1.2144137315724
25 1.22988544488067
26 1.19756739260725
27 1.23582933946797
28 1.23942605679333
29 1.23941362132994
30 1.21103161799896
31 1.19014555212343
32 1.15581485748903
33 1.15546563560498
34 1.12284184990825
35 1.12147599288555
36 1.12278825114865
37 1.08623527835809
38 1.05740255986168
39 1.02672250068906
40 1.01703967417086
41 1.00817054964981
42 1.03334587873024
43 1.02781112731074
44 1.050093370589
45 1.06465922051191
46 1.06011468664201
47 1.03592307599188
48 1.04835845563177
49 1.04094871582871
50 1.05097873848265
51 1.02653592156972
52 1.00192220835593
53 0.976219244048503
54 0.968828720912761
55 1.01397196611104
56 0.992032660138361
57 1.00838403226937
58 0.988225646335246
59 1.00789751962253
60 0.990400691108787
61 0.990981072334138
62 1.00579807286339
63 1.03194073195763
64 1.07147215350377
65 1.13289321047168
66 1.13609868799225
67 1.11634651291629
68 1.11822826578399
69 1.08248930230647
70 1.05126149255386
71 1.0200819858199
72 1.00102100693046
73 1.00683985279099
74 0.995646540919575
75 0.980410154888135
76 0.965279072594714
77 1.0000836736799
78 1.09802594304031
79 1.08333702913033
80 1.08206658025478
81 1.07520817990483
82 1.04226724953018
83 1.03099337276727
84 1.05576831621039
85 1.03670810362885
86 1.04308349038704
87 1.01937267990309
88 1.00669050742105
89 0.989222485321409
90 0.9879762923324
91 0.97987363926987
92 1.01299786469066
93 0.995424371504818
94 1.00598865923513
95 1.01783819135167
96 1.03091071906781
97 1.01433486535876
98 0.993198162161672
99 1.00800056633613
100 0.991468947559989
101 0.999602602129333
102 0.999839197280854
103 1.00146513767132
104 1.09551738797886
105 1.17062133649347
106 1.17475287215176
107 1.16381713731712
108 1.15487827292189
109 1.17113692001381
110 1.13423943294908
111 1.10313993246241
112 1.09380896483037
113 1.09512873666914
114 1.07184558265504
115 1.08738588096924
116 1.06139369331551
117 1.04202173205727
118 1.02619755611712
119 0.996736049421142
120 1.00074864942329
121 0.982347611813131
122 0.975052598276954
123 0.966748686855892
124 0.950727579284324
125 0.943472315636616
126 0.976051792464344
127 0.955527455668986
128 0.924547951567495
129 0.911777002745
130 0.918338530171483
131 0.935557896076304
132 0.954443636312607
133 0.965577672042093
134 0.996438415660043
135 1.15091826007217
136 1.15020453730179
137 1.14911818328497
138 1.13235799799818
139 1.07976654915896
140 1.05106957516126
141 1.02087516360702
142 1.04853849054135
143 1.05617151547559
144 1.06065815344169
145 1.03918404569722
146 1.03094628740557
147 1.03421661137459
148 1.00765658431191
149 0.983132207208693
150 0.960909320213327
151 0.979503605926395
152 0.991013698189801
153 0.989501156763625
154 0.954097460732132
155 0.948537418884123
156 0.943406158122188
157 0.941725613427666
158 0.928332702840699
159 0.926839932261781
160 0.932439090216271
161 0.952877671755244
162 0.934335385586517
163 0.909043275281418
164 0.949510676269778
165 0.926811210586647
166 0.939491667590941
167 0.92482728109701
168 0.91271906646597
169 0.897316369992788
170 0.887846737487468
171 0.869887943772989
172 0.897941973057958
173 0.894733660386367
174 0.913926461186946
175 1.00271756599012
176 1.00409187630775
177 0.992977977160751
178 1.00420619579066
179 1.01509480019868
180 1.0200209249846
181 0.999762137836437
182 0.975839967620726
183 0.976306963171384
184 0.980309468686748
185 0.975516966886887
186 0.985987112342589
187 0.979517573855105
188 1.01744515736846
189 1.0066584960614
190 1.03535749902303
191 1.01006990513414
192 1.01055284451503
193 1.00372325228823
194 1.00818738829372
195 1.04110001827163
196 1.03982617846898
197 1.01324816637031
198 1.02624000192877
199 1.01680573270762
200 0.999275415045867
201 1.0268968520463
202 1.02678607460488
203 1.00300307807373
204 0.985998466808735
205 0.997515669265647
206 1.01812105571168
207 1.01450353906125
208 1.04714661131179
209 1.0600445581341
210 1.03770991899134
211 1.0507869287865
212 1.01712552398139
213 1.01807368028643
214 1.01431455661776
215 1.00513650371315
216 1.01941328962119
217 1.04016231501637
218 1.02489699303081
219 1.01932545459866
220 0.991299370547372
221 0.991279792952248
222 0.96582571729694
223 0.950938662455378
224 0.958061958844623
225 0.94135759006765
226 0.970225269739562
227 0.989016565930489
228 0.988556652362334
229 1.02756052758127
230 1.00875031553309
231 1.06147977364337
232 1.02712130616845
233 1.05211460651853
234 1.02859976941507
235 1.00346137257805
236 1.04486819630704
237 1.06679481228304
238 1.0535508837809
239 1.03553810871602
240 1.02455407144964
241 1.02275699915536
242 1.01203625375322
243 1.01992928835258
244 1.00867166987004
245 0.98754588774914
246 0.9612811407503
247 0.957575636697257
248 0.953137763235359
249 0.959907240576263
250 0.942599697454151
251 0.973592050970052
252 0.949168458171584
253 0.969327581688176
254 0.954417992302635
255 0.927536924764764
};
\addlegendentry{VAE(B, $\beta=0.001$)}
\addplot [semithick, crimson2143940]
table {%
0 1
1 1.34625174204508
2 1.94119742918297
3 2.33278983518437
4 2.0635503585846
5 2.2033051661032
6 2.03881700336019
7 1.91838323327154
8 1.7785329503783
9 1.75205455683197
10 1.71408827827241
11 1.61354757337625
12 1.60235238059089
13 1.51615680455636
14 1.52270688656333
15 1.47977512984834
16 1.41271694403022
17 1.33664054959516
18 1.31143565573533
19 1.26362183911036
20 1.27884798127495
21 1.28067445322161
22 1.22650344642579
23 1.1900742915425
24 1.14997717050429
25 1.13568266966871
26 1.10366851813784
27 1.13968164066003
28 1.13273643452157
29 1.12033527999982
30 1.09646041953192
31 1.08083095209287
32 1.04948149738315
33 1.04207150519567
34 1.02185684393994
35 1.03744130500921
36 1.05195063162205
37 1.02231355005561
38 1.01998899008447
39 1.00190900948684
40 0.985495643021446
41 0.966659804820092
42 0.986192321033969
43 0.985679072864665
44 1.02196883550846
45 1.03520720349828
46 1.01486647004675
47 1.01084243463758
48 0.987696739243188
49 0.975940446949653
50 0.972896928886011
51 0.951224603886058
52 0.944401326909807
53 0.921597880525823
54 0.951544200558445
55 1.00369559652387
56 0.993832585900602
57 0.994556470199627
58 0.98256628498872
59 0.955799644076001
60 0.929817483166247
61 0.932936359452502
62 0.931345412852515
63 0.946985811385953
64 0.946875527718112
65 0.975050474566605
66 0.975426946109228
67 0.978304244268601
68 0.97742379874567
69 0.984251836599857
70 0.964834040042652
71 0.955764080401595
72 0.944040559410136
73 0.934433249587933
74 0.912312801617859
75 0.915035537102545
76 0.909934532110412
77 0.98650532441127
78 1.06203127042796
79 1.03023955421418
80 1.01952867858242
81 0.999619462143049
82 1.00584368615746
83 0.98798131385475
84 0.975699401999877
85 0.960792412815734
86 0.956075766557934
87 0.9582130968334
88 0.966662068064864
89 0.965848941697246
90 0.95870085180398
91 0.944974566826829
92 0.936734799172055
93 0.947736364954727
94 0.954448496775461
95 0.951931977450998
96 0.947282473310212
97 0.944609261528221
98 0.930964074957264
99 0.916533250668302
100 0.904880740125438
101 0.893694859699221
102 0.910978647786861
103 0.911462097447748
104 1.00225308028697
105 1.08838851109836
106 1.04869687316218
107 1.05628667975034
108 1.0242890152217
109 1.0018432522206
110 0.980736571916157
111 0.961007463157798
112 0.948002338562957
113 0.939539028256297
114 0.925489799070324
115 0.92542157956868
116 0.934071930578698
117 0.931060431256707
118 0.917346108843033
119 0.911437188212425
120 0.900399006136143
121 0.890190408897688
122 0.890407654647383
123 0.883697485867833
124 0.878212363659854
125 0.875159208571413
126 0.860725391302556
127 0.859057595115304
128 0.861005580547962
129 0.857171544429161
130 0.845994018104982
131 0.847137292016914
132 0.852350483255918
133 0.858831473974612
134 0.847937949028706
135 0.928278304771095
136 0.924367885178707
137 0.929217388616579
138 0.914426377871473
139 0.905461028176393
140 0.894533840830043
141 0.878823803783421
142 0.867313261823662
143 0.869035978123484
144 0.857428082906941
145 0.859180830870364
146 0.868861471726608
147 0.858862452902937
148 0.868567028712296
149 0.885311071297432
150 0.877791467984557
151 0.866252514920872
152 0.867265953673252
153 0.863866244547217
154 0.869553842096968
155 0.856677229895317
156 0.855280879866335
157 0.856971505548573
158 0.843051883428629
159 0.836280121147216
160 0.828157354909546
161 0.833289286326024
162 0.833876560853948
163 0.829378748322283
164 0.836327007749228
165 0.840427040976489
166 0.829997397889454
167 0.819664160658079
168 0.816423182902234
169 0.815655668144626
170 0.817018093784371
171 0.826396742816523
172 0.835257378158085
173 0.836594940294905
174 0.838957213795673
175 0.840495621668325
176 0.85267188506257
177 0.858397213740572
178 0.8623851633153
179 0.861058124310865
180 0.861810110366575
181 0.856100489260298
182 0.860542586313147
183 0.857426218199814
184 0.858885780480605
185 0.860387681492903
186 0.847508958227893
187 0.836044333717608
188 0.83130138074225
189 0.830156436418558
190 0.819588362672024
191 0.813293583254799
192 0.817182181952607
193 0.809508128805351
194 0.812005602680624
195 0.827613023859933
196 0.832153664976217
197 0.842145073991178
198 0.852324960140927
199 0.851312501052989
200 0.855456806687003
201 0.849813732290307
202 0.848907581156524
203 0.847420647529539
204 0.867734065094918
205 0.867329395447586
206 0.873679170563935
207 0.866752431651674
208 0.862590017545351
209 0.862583714027815
210 0.845445796983591
211 0.848782466843733
212 0.846410702785484
213 0.841249602268687
214 0.851374864654477
215 0.854922749168818
216 0.850328545144449
217 0.844082122370444
218 0.837970395544406
219 0.828608693879674
220 0.836400548047426
221 0.834426504371839
222 0.838541626183681
223 0.837136826756031
224 0.840417225273577
225 0.840422661824138
226 0.841293548800272
227 0.839413368056722
228 0.848793191643252
229 0.857701271837188
230 0.86471734574147
231 0.862479700290853
232 0.871304613290461
233 0.863485514318897
234 0.842305100755352
235 0.829583311773242
236 0.827234110841938
237 0.83323972315447
238 0.845732075765724
239 0.843471497243266
240 0.848038967651544
241 0.857618179596579
242 0.857789435329513
243 0.850002314696378
244 0.84949748247212
245 0.844619663687325
246 0.82962737790277
247 0.846104473099998
248 0.837102119075909
249 0.835258368108866
250 0.83566280754648
251 0.835343219173074
252 0.822938199009106
253 0.824674631923342
254 0.827310182202524
255 0.842873561238332
};
\addlegendentry{VAE(B, $\beta=0.01$)}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 1.45459849039714
2 2.12167561547996
3 2.51537386913918
4 2.23495727992209
5 2.39079808220945
6 2.21832123887471
7 2.11368755291677
8 1.97684220141344
9 1.97170616633167
10 1.96490410813374
11 1.84863777328405
12 1.8481279903176
13 1.74620866116146
14 1.7577318388987
15 1.70822368947431
16 1.65704934649581
17 1.59629314665439
18 1.55611905729505
19 1.50597565336919
20 1.50390569375048
21 1.50792728294971
22 1.44663321455874
23 1.43404088409524
24 1.39162273121582
25 1.38619237826723
26 1.36420490911889
27 1.40572857975477
28 1.41214879349142
29 1.39136392568882
30 1.36138782849184
31 1.34768742713418
32 1.30975919280603
33 1.28466233504658
34 1.25619426614892
35 1.26691816006617
36 1.30208347277578
37 1.27847749101691
38 1.27272773267878
39 1.25560784695542
40 1.24823134367974
41 1.23907766183133
42 1.24137612371237
43 1.23602632807829
44 1.27788831596877
45 1.31660564947417
46 1.30717332896403
47 1.28552498593527
48 1.27474809807466
49 1.2473356509832
50 1.23711134816556
51 1.21215567496368
52 1.20616746408157
53 1.19218427135841
54 1.22876820535237
55 1.27483188772924
56 1.2429406757705
57 1.24383270134652
58 1.22176390219782
59 1.21206385367815
60 1.20008263815928
61 1.20840143299095
62 1.19711602187567
63 1.20139083284209
64 1.2207674437266
65 1.24545868237743
66 1.25044834996828
67 1.25272462703362
68 1.25274445011478
69 1.23571533188082
70 1.22015395674017
71 1.2138889376317
72 1.19640099417667
73 1.18557678941938
74 1.17787296260751
75 1.16949580455498
76 1.16162115240637
77 1.21215014244868
78 1.29439090768368
79 1.25874971729564
80 1.25215866804218
81 1.23766954929051
82 1.22897974870572
83 1.20832003380404
84 1.20549618430281
85 1.20189894830624
86 1.20616007606721
87 1.19038413610372
88 1.21437468105277
89 1.21199797374994
90 1.21479846958245
91 1.20715508985481
92 1.19535150684539
93 1.19446269096308
94 1.19293492553241
95 1.1884322971121
96 1.18042274491624
97 1.16883728142483
98 1.16275153527388
99 1.14890887350785
100 1.14450744930912
101 1.14011041907391
102 1.14116924631405
103 1.13076844264911
104 1.20846700185013
105 1.27138691731078
106 1.23863574697187
107 1.23503947289682
108 1.22223634434383
109 1.20772750117855
110 1.19740651241369
111 1.18342701561694
112 1.16820183438685
113 1.16914978311125
114 1.16358774135507
115 1.16229388169279
116 1.15132165192736
117 1.14658640465
118 1.13230109344076
119 1.13107578556068
120 1.13032836733313
121 1.12418596534702
122 1.12358390798881
123 1.12790718277205
124 1.1342671445112
125 1.13634450890068
126 1.13690014881568
127 1.13505857855422
128 1.13307516728792
129 1.13094803521428
130 1.12388639358419
131 1.12231722092404
132 1.1223790276937
133 1.13348820578812
134 1.11635626256184
135 1.18904435020872
136 1.17961263108885
137 1.18735473876494
138 1.17032549102839
139 1.1552323017837
140 1.14679726207913
141 1.13505206711286
142 1.12555196808201
143 1.13286923928959
144 1.13216948129873
145 1.13529684808798
146 1.13818658227173
147 1.14545879495199
148 1.14574215825015
149 1.14121983709684
150 1.12980508782362
151 1.12093099931171
152 1.11697177942936
153 1.11272278178533
154 1.11949188417096
155 1.12636219008051
156 1.1315128974694
157 1.12666095802905
158 1.12180648566
159 1.12354145974631
160 1.11652764890642
161 1.10796943865167
162 1.10122363385026
163 1.10198179919948
164 1.11645456189806
165 1.111051718696
166 1.10487475024139
167 1.10072420808762
168 1.09545214897762
169 1.09080734288205
170 1.09831421704254
171 1.1025756149472
172 1.10822859956462
173 1.11314551641021
174 1.11046152843307
175 1.11578539353256
176 1.118814527233
177 1.11154422842887
178 1.10894192231682
179 1.10983886670438
180 1.11247067707235
181 1.11671897694751
182 1.12146422574556
183 1.13068049297682
184 1.1257354170352
185 1.12474909240861
186 1.11831122103326
187 1.11075182537346
188 1.1055099150299
189 1.10603379042587
190 1.10127735612474
191 1.09997436819445
192 1.0924872531565
193 1.09298333796988
194 1.10104552521301
195 1.10843570691592
196 1.11824176415274
197 1.12435924501631
198 1.12324741040653
199 1.11401418582211
200 1.11079697577813
201 1.11246089312013
202 1.11572164943819
203 1.12605520903697
204 1.11454400635933
205 1.11510016585418
206 1.12745082683267
207 1.13062094418743
208 1.11628736975263
209 1.11124988081218
210 1.0994688940236
211 1.0956274557278
212 1.09120255233295
213 1.1036170157916
214 1.10742622156797
215 1.11861038553095
216 1.12370528582687
217 1.11874891895513
218 1.11936479688836
219 1.11417349324632
220 1.12133456396816
221 1.13243574884323
222 1.12888509147802
223 1.12610637495179
224 1.13215809494855
225 1.14292221021431
226 1.15057137268588
227 1.13755578622797
228 1.130000710213
229 1.12883298075034
230 1.13643256740128
231 1.14581326074213
232 1.14775374530215
233 1.15358759088965
234 1.16086920582449
235 1.15572810096339
236 1.15350218050129
237 1.14357260369649
238 1.13960933750338
239 1.13747231719179
240 1.13848463681959
241 1.14708129057457
242 1.14449314825757
243 1.13852333509819
244 1.13521177618115
245 1.13484651016551
246 1.13103603717126
247 1.12265084159258
248 1.12150242651898
249 1.1212980537089
250 1.11677547940744
251 1.11790779300522
252 1.10732499941679
253 1.10458398522368
254 1.09773505308978
255 1.09996071960934
};
\addlegendentry{VAE(B, $\beta=0.1$)}
\addplot [semithick, sienna1408675]
table {%
0 1
1 2.11503321329753
2 3.37141190478082
3 3.95017884065971
4 3.729437052565
5 3.97061858418582
6 3.90061984388734
7 3.63434603320657
8 3.41950862565391
9 3.54679964560926
10 3.71942658512051
11 3.52845052430774
12 3.48949545428784
13 3.44101135587507
14 3.45208306394957
15 3.34474829616416
16 3.20698850241256
17 3.14191151321765
18 3.06732336732145
19 2.94932034343693
20 2.97222518728617
21 2.98161645020131
22 2.95597838260764
23 2.95273803787801
24 2.9443617980035
25 2.94796968946402
26 2.90038333588237
27 2.95515489353313
28 2.9229206076194
29 2.83537088081858
30 2.86081067263393
31 2.77873347617462
32 2.69398055230309
33 2.70470474209819
34 2.66869012103899
35 2.6388609080482
36 2.67684560815869
37 2.60269921439705
38 2.58448488881537
39 2.55232346477368
40 2.6051560492889
41 2.58543803480558
42 2.65092583695942
43 2.59263112711037
44 2.60389444953463
45 2.54683379859896
46 2.49366069834969
47 2.49014279292436
48 2.55287529515143
49 2.52060034255681
50 2.59456825995706
51 2.53114429296826
52 2.59095342600856
53 2.51622540096421
54 2.493983104464
55 2.47150661548341
56 2.38915060926411
57 2.41379764021991
58 2.44170658202528
59 2.45006957085773
60 2.45413708084382
61 2.46014475780998
62 2.50445092157995
63 2.47078696278792
64 2.44380201497038
65 2.44402268731004
66 2.45507258775977
67 2.41969440008292
68 2.40608628981354
69 2.42513946302528
70 2.43243407398434
71 2.48012908162644
72 2.44072076792268
73 2.41323676748695
74 2.42826220212899
75 2.36133064840046
76 2.30765239608154
77 2.3682459787947
78 2.4397299279208
79 2.38378251788795
80 2.41702560311259
81 2.34429345185525
82 2.29604941413908
83 2.32794669530985
84 2.40053399243108
85 2.40593144747389
86 2.40307287552619
87 2.36504868151593
88 2.36085173619196
89 2.33523505853558
90 2.30534970560002
91 2.35812114547934
92 2.37194518883087
93 2.34170775900518
94 2.32631239127448
95 2.32744728562108
96 2.3241820025265
97 2.2664569041865
98 2.29608820729418
99 2.30894542784888
100 2.31755482280312
101 2.26563319941009
102 2.26727872474381
103 2.28241521247877
104 2.31169046722457
105 2.41936584081511
106 2.38973448113203
107 2.37604781989714
108 2.34748800601987
109 2.32794064465836
110 2.32006762048646
111 2.30880511359205
112 2.30361460487183
113 2.3656049421736
114 2.32690649096493
115 2.32276488520826
116 2.29695055489342
117 2.26874200002805
118 2.27538384639588
119 2.3308913762567
120 2.38387648260434
121 2.41446583723459
122 2.37893611028992
123 2.37148117082776
124 2.36515327433125
125 2.32341917767882
126 2.35862658933657
127 2.37500198447325
128 2.37715087135944
129 2.39336052161899
130 2.35019151056524
131 2.35533713038356
132 2.33625416811743
133 2.32662357124641
134 2.29852634208298
135 2.38948874636081
136 2.38858137867949
137 2.36134380124115
138 2.29505646935444
139 2.27668743439873
140 2.2469465578585
141 2.26238240453306
142 2.27803772642359
143 2.32132212052049
144 2.38277681457272
145 2.39730501988385
146 2.43134299642573
147 2.41313039020795
148 2.36653852860988
149 2.35716957200434
150 2.36872981048917
151 2.3160634318194
152 2.26458605563705
153 2.29834626501344
154 2.3523306110792
155 2.38039445401577
156 2.37012880623705
157 2.34178406378487
158 2.293585430387
159 2.3366375212627
160 2.38710983737276
161 2.3411531262011
162 2.36813019076537
163 2.29312838675854
164 2.2759891735169
165 2.22553041460128
166 2.24825965883566
167 2.26830349447646
168 2.23059423090446
169 2.19302978024608
170 2.20473504233015
171 2.25991255191252
172 2.29678430536607
173 2.36692828518539
174 2.34643856942102
175 2.32663031644513
176 2.28864675460578
177 2.30240332073069
178 2.31745017183719
179 2.30980082388975
180 2.29629340302628
181 2.24512165005086
182 2.28132569852752
183 2.26706723923823
184 2.31397176768394
185 2.32019589208335
186 2.37693382432069
187 2.3370943167677
188 2.32424292827748
189 2.35246434442194
190 2.3159113010065
191 2.34915433031933
192 2.33468341320535
193 2.31200539622252
194 2.35580570607755
195 2.3184191308487
196 2.42611549614013
197 2.42752949921661
198 2.4176817780964
199 2.39288304651307
200 2.37137837811268
201 2.39179583543008
202 2.35766714448012
203 2.33102629015831
204 2.29807344825303
205 2.25286340993967
206 2.25645193703011
207 2.22332253149304
208 2.1891401889896
209 2.17527842994567
210 2.17817035731208
211 2.19038496901061
212 2.15942277191362
213 2.1484378573149
214 2.16107998760973
215 2.20305070443333
216 2.17299663044967
217 2.14976362030419
218 2.15640083139761
219 2.19580222455086
220 2.20714558289939
221 2.25049122657063
222 2.25569714531275
223 2.3424069558268
224 2.34660321626559
225 2.32336407288222
226 2.27770540328095
227 2.31050903161228
228 2.33208143452682
229 2.31612457108889
230 2.31522464368089
231 2.32664167544918
232 2.36549789909489
233 2.40310180488697
234 2.39811016882993
235 2.39876742705549
236 2.37964021267235
237 2.3630054664018
238 2.37893313045074
239 2.35284960906131
240 2.37180303593844
241 2.39828418868605
242 2.33174283087846
243 2.33452361755591
244 2.3139027127762
245 2.32903331001569
246 2.316178354571
247 2.28188103321296
248 2.30931986021711
249 2.34709938433518
250 2.33114261486536
251 2.32137836690848
252 2.31005516615105
253 2.28104738489556
254 2.25549162014124
255 2.23880304903609
};
\addlegendentry{VAE(B, $\beta=1.0$)}
\end{axis}

\end{tikzpicture}


==> figures/kubric_spectrum_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={\textbf{Zig-Zag Frequency Index}},
  xlabel style={distance=2pt},  % <-- Added this
  xmajorgrids,
  xmin=-12.75, xmax=267.75,
  xtick style={color=black},
  y grid style={darkgray176},
  ylabel={\textbf{Normalized Amplitude}},
  ymajorgrids,
  ymin=-0.181667200303984, ymax=7.7007205430088,
  ytick style={color=black},
  height=0.325\textwidth,
  width=0.45\textwidth,  % (optional but recommended)
  enlarge y limits=false
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 1.46765463692801
2 2.90845571981894
3 2.58619397844587
4 2.36619242571685
5 2.13280219227332
6 1.8388150392422
7 1.57400705490339
8 1.50319443668789
9 1.4125849561875
10 1.43833505556891
11 1.24375911339854
12 1.22879478208382
13 1.09701976903502
14 1.04276734482146
15 0.954059625995775
16 0.846273589057276
17 0.858155411011924
18 0.882923755405534
19 0.847009024367324
20 0.941148368517894
21 0.850597450408668
22 0.777969894131548
23 0.758419296118386
24 0.767954328507982
25 0.76487142103936
26 0.683896054567107
27 0.670906882643814
28 0.618471416508029
29 0.560222239045816
30 0.57652068187629
31 0.596865999367115
32 0.605327101977293
33 0.633662835796573
34 0.587226126159146
35 0.581721826459807
36 0.538634915290425
37 0.521801497939498
38 0.535194491920211
39 0.539946675092709
40 0.556545919053028
41 0.565594430694581
42 0.557560913401795
43 0.492148498652154
44 0.485045140389505
45 0.471899743247524
46 0.42235583521712
47 0.412607238743187
48 0.425184293687325
49 0.43462648337858
50 0.449004196863018
51 0.465468086883365
52 0.463816179003733
53 0.428419772277417
54 0.415064372927804
55 0.406927412159795
56 0.384761581688056
57 0.388812907172159
58 0.396979613675927
59 0.394335347012482
60 0.410003884210297
61 0.407169009376952
62 0.409700658302833
63 0.411408324841005
64 0.371082931305269
65 0.361021808884033
66 0.33995793907429
67 0.309002046550214
68 0.326854396479037
69 0.34561892499174
70 0.357434184490005
71 0.368821875120551
72 0.369934511085213
73 0.371639692709715
74 0.36958787882678
75 0.361581869751281
76 0.325457325442465
77 0.31906314258448
78 0.308641087744259
79 0.292933569648483
80 0.297204096838126
81 0.296270496937795
82 0.303609533081639
83 0.315949039884447
84 0.31104264946869
85 0.321282932848601
86 0.315377354391486
87 0.314156949347298
88 0.313365526367748
89 0.277183467424846
90 0.26933164468176
91 0.269136734834066
92 0.248372612916442
93 0.259280889125942
94 0.267385303148846
95 0.272664002455196
96 0.287060969976288
97 0.299295502832317
98 0.316347977467472
99 0.323992513826562
100 0.323739076563026
101 0.320493351599801
102 0.307867885516007
103 0.282584898833868
104 0.280686507496563
105 0.272342253382003
106 0.259719158452
107 0.26330164465401
108 0.262602682360213
109 0.277201313859374
110 0.273588343773895
111 0.271527941759387
112 0.282818046015471
113 0.282045078875102
114 0.281755747349171
115 0.26804258819752
116 0.270034249099591
117 0.259308845156802
118 0.2374815645474
119 0.234100487281218
120 0.245990340746444
121 0.220938846347482
122 0.232543412504905
123 0.23493859816962
124 0.235264496128064
125 0.243228127151952
126 0.244166850738396
127 0.245347361782692
128 0.263968796297537
129 0.265861049864163
130 0.273969088176988
131 0.262717164442019
132 0.25727876043698
133 0.259653516235804
134 0.240977952348333
135 0.254077590604977
136 0.252820962742236
137 0.241329892780831
138 0.235793254752793
139 0.243678183838604
140 0.250964210543691
141 0.250083015198751
142 0.254580226417813
143 0.248295770493472
144 0.248492435669396
145 0.248542149406294
146 0.251826420084849
147 0.246049739164274
148 0.236593382240952
149 0.241934848339573
150 0.228963242852104
151 0.230963797780433
152 0.225496814707338
153 0.223278903260394
154 0.223003270696524
155 0.229997197144421
156 0.226149793232376
157 0.229068156901668
158 0.223040403294318
159 0.227998861199433
160 0.231370652858775
161 0.233137257504732
162 0.241345724171602
163 0.237394035388681
164 0.24926493356351
165 0.25519946060869
166 0.242255448120035
167 0.235938805205522
168 0.235396778481378
169 0.234843712968508
170 0.229457089247465
171 0.239123231874526
172 0.237013371070191
173 0.234935265988085
174 0.232581497885267
175 0.22611879308334
176 0.224241565907829
177 0.225033634338403
178 0.228291100586671
179 0.22500635409744
180 0.219170948299701
181 0.2174153144903
182 0.216936451624857
183 0.216877208971252
184 0.21801892803853
185 0.223653397610375
186 0.22762749839618
187 0.235382819539265
188 0.225668668274549
189 0.235342830065241
190 0.232603296371811
191 0.229027055004621
192 0.220663891955752
193 0.216446840557857
194 0.219735900903794
195 0.21520640726764
196 0.210978275357775
197 0.204196505858818
198 0.205167731727898
199 0.207967054907783
200 0.211270091730583
201 0.216201132385603
202 0.215144511944556
203 0.211657223765927
204 0.209196409333406
205 0.203866277447833
206 0.209264408284049
207 0.202696983317748
208 0.209396454915565
209 0.206201257724435
210 0.211290890290492
211 0.214959471906836
212 0.20705567634524
213 0.203243679079571
214 0.201865536178021
215 0.198387542519621
216 0.201911359394827
217 0.197256199542611
218 0.193334901350684
219 0.204281850917598
220 0.209804191636637
221 0.20836158428162
222 0.201298880082143
223 0.198455406354198
224 0.190861674492306
225 0.191721951473316
226 0.182071328542054
227 0.196568355248436
228 0.20582108965968
229 0.196065412994138
230 0.189362568435007
231 0.197225073558788
232 0.192371405350194
233 0.194063035538066
234 0.19739096454551
235 0.199528482495026
236 0.192654022528437
237 0.186820200796207
238 0.183563144292891
239 0.176623151664779
240 0.190736223731075
241 0.195015273596074
242 0.190679697025735
243 0.185651319346517
244 0.186252997906275
245 0.189384305172613
246 0.190954643259533
247 0.18662646619237
248 0.180034892318819
249 0.188717787383627
250 0.195483297048979
251 0.187291506632397
252 0.186352345127038
253 0.182872126086185
254 0.193403787600718
255 0.209108641138466
};
\addlegendentry{RGB}
\addplot [semithick, darkorange25512714]
table {%
0 1
1 1.69716467176165
2 2.4709769841787
3 2.76680212293352
4 2.36894768362009
5 2.33389760649873
6 2.0395278076878
7 1.87125396668684
8 1.77098613382593
9 1.85681380546534
10 1.86254182583407
11 1.70950002695017
12 1.66985928209402
13 1.52017154764384
14 1.48449825024534
15 1.37521470678611
16 1.25762089949757
17 1.224143094232
18 1.2269563316012
19 1.20014273852631
20 1.29599253347064
21 1.32394149533391
22 1.26006729254763
23 1.23386121989714
24 1.17097773906587
25 1.13477912981417
26 1.06379403480739
27 1.12424672975825
28 1.07364452007017
29 0.99267884690987
30 0.971761111679487
31 0.961731368305555
32 0.962497958182439
33 0.976144018428982
34 0.958815393610099
35 0.980271855804632
36 1.02992042027344
37 0.985941757198151
38 0.966401098492384
39 0.950543377011682
40 0.944612423456387
41 0.914749140397212
42 0.942935582517823
43 0.875665045695543
44 0.888392938439101
45 0.839947280945513
46 0.790223902519139
47 0.779681005931658
48 0.7872695375588
49 0.80265672252067
50 0.842264663453771
51 0.845459649445055
52 0.845281995404117
53 0.82736913320443
54 0.830480784275738
55 0.834288217584555
56 0.807217579494143
57 0.811334268542744
58 0.796433475197998
59 0.805394267264907
60 0.806903358751797
61 0.793957409368872
62 0.778288883584721
63 0.776646958735396
64 0.717587445934791
65 0.745289232560409
66 0.709126268343471
67 0.663057039915714
68 0.654483758443325
69 0.668923410079282
70 0.678511882065785
71 0.689869094084539
72 0.702004707010969
73 0.707556438562735
74 0.725863912796927
75 0.730141639037272
76 0.70829921909892
77 0.699157431338004
78 0.700617592494216
79 0.677407190916967
80 0.672112826792518
81 0.666946712350641
82 0.681998448980343
83 0.685906274179116
84 0.703772398129158
85 0.696292156200761
86 0.700645278559054
87 0.681699552137902
88 0.652828468381581
89 0.598242739959657
90 0.594750061723649
91 0.585359554807111
92 0.556145639210694
93 0.553323187671413
94 0.559366597415746
95 0.567346493662708
96 0.577300012306365
97 0.59997785106004
98 0.619847402086123
99 0.629871178500554
100 0.635890713954496
101 0.628246196824704
102 0.632469109235998
103 0.607851647987062
104 0.602518427114259
105 0.595176881358452
106 0.576288868341913
107 0.577799476201884
108 0.580109668534661
109 0.595670500965167
110 0.621157303133047
111 0.655237745254067
112 0.646720805025717
113 0.638668893468842
114 0.625886275390137
115 0.617099697902314
116 0.59405129813739
117 0.580311608788284
118 0.540422053990448
119 0.534652003539864
120 0.533729530046331
121 0.50437571605291
122 0.517607897521899
123 0.51200900972027
124 0.529666427523929
125 0.53560744505453
126 0.548616176704525
127 0.567635376647084
128 0.586261927630729
129 0.60796429183053
130 0.604939456775539
131 0.59992693066206
132 0.591543661055017
133 0.581619371844119
134 0.569171883071055
135 0.573474345657669
136 0.579253329376461
137 0.566270421102704
138 0.557077191885606
139 0.558560358447057
140 0.563570817531811
141 0.581707447932412
142 0.592304639642127
143 0.607342014182126
144 0.597427583834913
145 0.590406952128847
146 0.591961471606821
147 0.570653116978355
148 0.550223385004064
149 0.541783343782917
150 0.510850422852408
151 0.515206615085282
152 0.507995426621198
153 0.503008462463438
154 0.504453686978384
155 0.503321206648621
156 0.522487503349389
157 0.531673120006625
158 0.554875468123483
159 0.556916054270065
160 0.575125393406597
161 0.566310209882294
162 0.558536799886849
163 0.549390056832899
164 0.558268501687251
165 0.562608416623028
166 0.552024733831101
167 0.550429561592351
168 0.559425606472202
169 0.556351001667163
170 0.555739861434088
171 0.551557005722363
172 0.564374105095148
173 0.572756734460055
174 0.5498909182619
175 0.533274593000929
176 0.521634952757747
177 0.511626062194996
178 0.513650996536384
179 0.505708555169679
180 0.500213637789918
181 0.499008957178021
182 0.506894784890581
183 0.506427077742642
184 0.513849935153295
185 0.527888433053471
186 0.535922643478496
187 0.526368988257485
188 0.533782223389921
189 0.550588413720114
190 0.560502741221177
191 0.556076342972806
192 0.553612779909887
193 0.553110861282436
194 0.555394294486112
195 0.549040259887029
196 0.539511562860943
197 0.531335801986558
198 0.52689624660291
199 0.513965247817916
200 0.510194479486408
201 0.504847481147246
202 0.502227175456134
203 0.509113630817717
204 0.499567740534533
205 0.495418685208849
206 0.502555442997137
207 0.514997387787937
208 0.521608117864459
209 0.51978114518965
210 0.530462721537387
211 0.536179199480143
212 0.535101484256332
213 0.537504353372264
214 0.530366568452126
215 0.5194239234075
216 0.508521043892581
217 0.506756904449968
218 0.509470822458646
219 0.50638661685972
220 0.513111158485626
221 0.511345941033523
222 0.513528554295421
223 0.504430784773022
224 0.495223711424463
225 0.492852136860335
226 0.494092781372402
227 0.515801056494961
228 0.531041789256521
229 0.519459290953716
230 0.510532933214486
231 0.504137454732642
232 0.49682806305914
233 0.491999286210752
234 0.485387904790205
235 0.490163209547969
236 0.49219121225951
237 0.488402140798255
238 0.491938227908376
239 0.484242084992351
240 0.498033630380349
241 0.502979343778876
242 0.49396447513028
243 0.483798691433102
244 0.484575769902341
245 0.492355198860968
246 0.497291945815686
247 0.492545860559198
248 0.481859555505553
249 0.49404946764025
250 0.497789366541154
251 0.493681232257073
252 0.487782642337222
253 0.485642377356096
254 0.49642591462985
255 0.510105571049864
};
\addlegendentry{DINO}
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 3.96851757594517
2 6.50262497566842
3 7.34243019104004
4 6.60841981396938
5 6.41284253273656
6 5.84851507479904
7 5.30706986679976
8 5.12880625104057
9 4.97001860717357
10 4.92404748106731
11 4.59268821713373
12 4.82699195377279
13 4.6230006652141
14 4.29341675536146
15 3.99158536706137
16 3.63370669505824
17 3.55451166087744
18 3.48447310806436
19 3.58219998816206
20 3.94323872179928
21 3.89755049381283
22 3.59656364226134
23 3.61398226261039
24 3.43174194631213
25 3.27270215388791
26 3.071205091142
27 3.27742271406142
28 3.16280095012422
29 3.05913128991083
30 2.93910849787306
31 2.86307689250759
32 2.84665523951943
33 2.90285853464977
34 2.89353453282508
35 2.83616696623746
36 3.03170392245332
37 2.84941255975435
38 3.0253518265923
39 2.90121596209172
40 2.85276603776738
41 2.74131723837097
42 2.87405204906982
43 2.69763711685154
44 2.7118837845141
45 2.54931140738214
46 2.37618709806495
47 2.38471259441927
48 2.37161776751154
49 2.45940968396494
50 2.50518792578538
51 2.60446022416228
52 2.63667362554414
53 2.56325870646463
54 2.48334053495446
55 2.63049028314347
56 2.44004288364116
57 2.4958224853361
58 2.50548033162924
59 2.54723605829257
60 2.55363620324675
61 2.49522463130283
62 2.54080891407761
63 2.49544995826335
64 2.31914843337812
65 2.22189746158563
66 2.25746305195662
67 2.17548214922131
68 2.18218126544307
69 2.20935272168741
70 2.2460457607974
71 2.35508007752506
72 2.48810090840709
73 2.42195587020968
74 2.45565483468609
75 2.59277431297093
76 2.43432757349828
77 2.44435391643838
78 2.46713031694001
79 2.28426585616338
80 2.23847962931694
81 2.21417028841164
82 2.10704883289466
83 2.22838080192097
84 2.17870477038866
85 2.2066793084019
86 2.13941732345979
87 2.16822123005241
88 2.17371332253706
89 2.23758533303246
90 2.14320080506989
91 2.06992615035293
92 2.0934351442093
93 2.07848424895361
94 2.04834579813294
95 2.03121336838461
96 2.0634660165076
97 2.02912359241875
98 2.06609389785107
99 2.13968018891796
100 2.30719527752988
101 2.32927889489973
102 2.36071678149585
103 2.26684150209935
104 2.22014088266277
105 2.1569494816153
106 2.10377338621681
107 2.09246280114103
108 2.05308525502867
109 2.07767522886535
110 2.09283933457091
111 2.09167851072814
112 2.24221310810943
113 2.15049956587478
114 2.07388811072353
115 2.12620077103856
116 2.05692641117038
117 1.9618376804729
118 1.88426115463224
119 1.81599267087912
120 1.7229149621914
121 1.65772201733218
122 1.70732890156229
123 1.71346073290199
124 1.80899802551038
125 1.79671886343783
126 1.81444146319498
127 1.89338703516326
128 1.91187780770065
129 2.01171232515873
130 1.9478414152138
131 2.0151498387808
132 2.14710045386511
133 2.0749774912682
134 2.07512981740287
135 2.07652866130808
136 2.06352397267326
137 2.02601695406663
138 2.03026533386281
139 1.90267288879432
140 1.89426019933729
141 1.89260342081568
142 1.94378562539951
143 2.01034745402736
144 1.97279036661686
145 2.05930987462924
146 2.0623666604275
147 2.00852574109394
148 1.88562379180907
149 1.82165302261352
150 1.73391530979156
151 1.67248778096199
152 1.74682981186628
153 1.71842675219118
154 1.71010387547418
155 1.84490612601939
156 1.93266823482293
157 1.92139681124522
158 1.92142939525718
159 1.94549977748003
160 1.9860741195709
161 2.07890742254484
162 2.00970480764082
163 2.21400920990237
164 2.14612552853769
165 2.16984502473732
166 2.05887535213873
167 2.0783189758617
168 2.05196888930785
169 2.04870867496124
170 2.11205059115135
171 2.06389357018503
172 2.11066807335639
173 2.08922020365316
174 1.95410540528236
175 1.85814355930044
176 1.84453909933831
177 1.86913935348589
178 1.75325885418951
179 1.73658343407437
180 1.67339095661733
181 1.64826584748695
182 1.71046606371008
183 1.74875670425
184 1.80932529085801
185 1.98012500490193
186 2.01484255109314
187 2.00028291429642
188 2.02765666757198
189 1.9288032003803
190 2.00897079322956
191 1.96028320203887
192 1.88597461738189
193 1.88314474491775
194 1.8546955650188
195 1.88384736069571
196 1.79747379190125
197 1.75726399098634
198 1.72462288495003
199 1.74921512571051
200 1.75317907308843
201 1.6689596770354
202 1.64332886026412
203 1.6743399462559
204 1.90750230561631
205 1.87113768764538
206 1.80815692922624
207 1.82840359345937
208 1.86463207107681
209 1.84898586647136
210 1.88599848431664
211 2.02469402314959
212 1.92729188324316
213 1.89397336036938
214 1.87334240221216
215 1.9003626461568
216 1.8232639398979
217 1.81903604915789
218 1.7671127636064
219 1.76143514505244
220 1.73913725757015
221 1.87623286652127
222 1.85189760034948
223 1.78042927612118
224 1.88780044935086
225 1.89170115755453
226 1.953054201353
227 1.95722339432568
228 2.00948057980188
229 2.02115245469546
230 1.96165796971422
231 1.89809102457838
232 1.83457936824915
233 1.7888973800954
234 1.813248950885
235 1.78419250149001
236 1.74784554465465
237 1.81737581956276
238 1.71151641061819
239 1.81189813502816
240 1.82742230808875
241 1.8119477384995
242 1.77820169580806
243 1.70992389062665
244 1.76515959754304
245 1.74112462293145
246 1.75940593548892
247 1.75324708572237
248 1.80244536959535
249 1.8180016261593
250 1.80410402881022
251 1.78473649819878
252 1.80914993882319
253 1.80861595124111
254 1.7689064953484
255 1.72578807277664
};
\addlegendentry{VAE($\beta=0.01$)}
\addplot [semithick, crimson2143940]
table {%
0 1
1 3.75992311750139
2 4.81842793645086
3 5.16511707850865
4 4.89190908766587
5 4.82407614467475
6 4.66940301625235
7 4.23968181893097
8 4.12826761134517
9 4.11091946449474
10 4.57174001783581
11 4.31381766917785
12 4.29789883948761
13 4.1192715667438
14 4.0519344529478
15 3.93741982417052
16 3.7202044352641
17 3.51974994102114
18 3.44520566987807
19 3.71125559298601
20 3.74310681210874
21 3.88779746445741
22 3.72243014691997
23 3.88182904146408
24 3.71190314376752
25 3.63238714090354
26 3.22970473392758
27 3.39775279446012
28 3.20184915136587
29 3.07801014623597
30 3.26226674586633
31 3.23205223458305
32 3.05121632060135
33 3.0773793612325
34 3.11559294834864
35 3.28722062207415
36 3.34132352171239
37 3.31180655858776
38 3.24437208876248
39 3.31899542085619
40 3.47872373588307
41 3.32644964392344
42 3.27253742840777
43 2.95749799371521
44 2.92301849213784
45 2.73843270051795
46 2.77078553540571
47 2.70447900550878
48 2.68869722677676
49 2.73723304631289
50 3.09650129707955
51 3.17913471285526
52 2.9931127776122
53 2.96157888126197
54 2.82176984123885
55 3.05670702420757
56 3.10607186305486
57 3.08412312851057
58 2.90440432995566
59 2.74778473451444
60 2.84176758212166
61 2.83043446581833
62 2.76966057964807
63 2.75987037074108
64 2.88548624649
65 2.8400292105952
66 2.64852295045086
67 2.51873762658545
68 2.48074936299845
69 2.55993622130463
70 2.60785849090645
71 2.61216812727462
72 2.87066362368984
73 2.94301627631069
74 2.79395626892562
75 2.82890378617805
76 2.74315937743189
77 2.98006230884283
78 2.90031062284146
79 3.08300217033561
80 2.92220628290995
81 2.83678200862536
82 2.686157368279
83 2.80621086259309
84 2.74055286272922
85 2.86110094208159
86 2.67592033012437
87 2.65430283742918
88 2.65472978500853
89 2.4314847152543
90 2.30584297784453
91 2.32924069619399
92 2.26594327134044
93 2.4005223381682
94 2.50122614712757
95 2.47291186460285
96 2.44597204780896
97 2.43257183027505
98 2.71109594547938
99 2.78717808160331
100 2.71754118973869
101 2.70867232363565
102 2.78831323892731
103 2.71952129088981
104 2.74367720397669
105 2.93795769298344
106 2.88926310005984
107 2.68728365498186
108 2.53364382682294
109 2.63886227084734
110 2.59766171778394
111 2.79323731664683
112 2.68582507076759
113 2.68445608096494
114 2.53621760813276
115 2.42090600585848
116 2.3802309174531
117 2.30748302781532
118 2.22731982949339
119 2.23814781966032
120 2.2717350159751
121 2.27930026014646
122 2.33549425572157
123 2.3019943652302
124 2.22872093452141
125 2.2569580311561
126 2.37848885618034
127 2.47838520826684
128 2.44752687083026
129 2.43385960062102
130 2.46728546470221
131 2.40474688298863
132 2.50316914385082
133 2.67175150264443
134 2.82245236895339
135 2.75538413421702
136 2.74475569051796
137 2.67133529873411
138 2.59759509482771
139 2.63542815982394
140 2.42961863382975
141 2.52304562705993
142 2.61160964353561
143 2.68918718832493
144 2.65101490868449
145 2.58354534546524
146 2.58035240948193
147 2.4913954316079
148 2.34974732834842
149 2.39671789734621
150 2.22262197084024
151 2.31606165578063
152 2.30281794078719
153 2.20088446145931
154 2.21036538485943
155 2.29193527254655
156 2.29691212440427
157 2.32141781646681
158 2.35878551601374
159 2.42788526862118
160 2.47909561879376
161 2.45520764654085
162 2.48962400902215
163 2.46583818308192
164 2.53826569700001
165 2.50593470918952
166 2.44672959586843
167 2.39789385751533
168 2.44707157578802
169 2.38782020186436
170 2.31493958663234
171 2.46440196656651
172 2.46653557288249
173 2.41006279340088
174 2.43040031455979
175 2.30799739258755
176 2.28154498858205
177 2.23261504264885
178 2.31687638828318
179 2.30494825295478
180 2.29222244211935
181 2.2583053275116
182 2.36294151575623
183 2.3958088251297
184 2.45477924438896
185 2.39538492033319
186 2.48898170344112
187 2.55301760101376
188 2.4787801985745
189 2.58390641844305
190 2.44143695113087
191 2.54503555951286
192 2.41629162324792
193 2.36736725936328
194 2.40152483560141
195 2.34036783410233
196 2.40112832213284
197 2.39592345822484
198 2.4278148432719
199 2.31419694573785
200 2.45604458563853
201 2.45485376651085
202 2.4119289467856
203 2.31964484975671
204 2.33538329695117
205 2.35266181896963
206 2.47317198716729
207 2.3111480459804
208 2.40805753955503
209 2.35746765799269
210 2.44363332291652
211 2.27854836359776
212 2.31149027031032
213 2.47744820476597
214 2.419783338614
215 2.5678955202607
216 2.42290510872809
217 2.3312940458939
218 2.34289788160366
219 2.4119408052686
220 2.47009741675281
221 2.40443154730963
222 2.28144059001332
223 2.23034889563118
224 2.25755500096227
225 2.28288417531658
226 2.29057864452607
227 2.30658635575478
228 2.19042582123656
229 2.43530925221129
230 2.40178859313491
231 2.28780612409236
232 2.23765958145352
233 2.33974794145742
234 2.42798974809288
235 2.3816550574991
236 2.24751496332086
237 2.1954360009521
238 2.32413417110516
239 2.38392512507493
240 2.31586993118565
241 2.28619012520046
242 2.27345956329503
243 2.33339361074565
244 2.21888947280495
245 2.21352374398894
246 2.17081287387153
247 2.29766329290822
248 2.36787676932182
249 2.27957999796991
250 2.28077808090541
251 2.39354240200291
252 2.36901989058681
253 2.36606417951008
254 2.4150797341542
255 2.61287163304363
};
\addlegendentry{VAE($\beta=0.1$)}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 3.63614463806152
2 4.83408206217998
3 5.21084774562291
4 5.12629025418993
5 5.28871477737177
6 4.88028276202594
7 4.52305237375917
8 4.70246868559208
9 4.88011194230377
10 4.83182972181472
11 4.64923389431333
12 4.5301401914449
13 4.34177301701119
14 4.07464602462835
15 3.98940057936535
16 3.65915176923633
17 3.6622598579985
18 3.71190136814092
19 3.93064668281517
20 3.96968155650332
21 3.78022824916464
22 3.69922347115223
23 4.01498394925347
24 3.99294229901785
25 3.77401963172562
26 3.58972561813975
27 3.51403644114612
28 3.35633506274834
29 3.25753019492594
30 3.18631933709428
31 3.54965926192445
32 3.43874120260026
33 3.63452825229596
34 3.62726592997956
35 3.56112204353505
36 3.69351006992634
37 3.85775550879879
38 3.84740780335009
39 3.67230232200668
40 3.46348759720059
41 3.53626200886866
42 3.45889366623799
43 3.32030846007603
44 3.19858695819721
45 3.06596149425264
46 2.9379908320585
47 2.98038135842239
48 3.22302934130617
49 3.42439463664923
50 3.36215000883791
51 3.28112699144963
52 3.26206672893972
53 3.463563155778
54 3.4781564729512
55 3.43966381289263
56 3.350655672212
57 3.34330484025194
58 3.20026817870269
59 3.29640215161162
60 3.43587638415748
61 3.41455192436658
62 3.35252746163219
63 3.19225710631421
64 3.00911082189513
65 3.10994682787398
66 2.96061553055954
67 2.82532546994788
68 2.82135097739417
69 2.81323290284993
70 3.10183173767251
71 2.9806248421601
72 2.98112202250485
73 3.10154635140828
74 2.99659459608442
75 2.95902115714576
76 2.88075034774473
77 2.87022722480354
78 3.0048650854833
79 2.86741703404639
80 2.99154151719002
81 3.2815539631501
82 3.21017621407019
83 3.16610311306207
84 3.22489087907134
85 3.131806083973
86 3.04636641476616
87 2.89865288238126
88 2.8365841589893
89 2.70853619892264
90 2.69169155596834
91 2.69070851682977
92 2.70472082405806
93 2.85347814045516
94 2.84415312619631
95 2.81974741825179
96 2.68305639184044
97 2.63727465090545
98 2.82169174266907
99 2.86038982207368
100 3.24645038943591
101 3.46158597246637
102 3.30377332401147
103 3.1411650183191
104 3.14582419413255
105 3.13389354957585
106 3.09849558780673
107 3.03215547286036
108 2.97868683846714
109 2.98157264971675
110 2.89440591770367
111 2.8497703644481
112 2.8332726190125
113 3.06305456382297
114 2.87264001535075
115 2.70308128123505
116 2.66165577713417
117 2.70941331493681
118 2.74417914828528
119 2.70399354309491
120 2.6533098698456
121 2.71833673721543
122 2.80129980747395
123 2.6876621224321
124 2.72597151829578
125 2.83891241128577
126 2.79755801242093
127 2.83986588032171
128 2.80888876103703
129 2.90838713037479
130 3.0133049680852
131 2.99949111000173
132 2.82734082233513
133 2.9860736585528
134 2.90027589029598
135 2.99681957383847
136 2.96473884448331
137 3.09304153818579
138 3.12897136731961
139 2.99850829634084
140 2.95950389052193
141 2.97352528679937
142 2.88260114273854
143 2.97871086062065
144 2.96990422204935
145 2.98277327266189
146 2.95915553604701
147 2.92814312603428
148 2.98378475179042
149 2.93979233257298
150 2.8731556069279
151 2.80592078949692
152 2.75321497757496
153 2.72628836512016
154 2.66328874736612
155 2.8208466731726
156 2.91286775195739
157 2.77718642893539
158 2.77457067030002
159 3.00661370647944
160 2.96604375163464
161 2.97131928890756
162 2.87758577681937
163 2.89801917089044
164 2.93008549223109
165 3.16929441101673
166 3.06855742191764
167 2.97896194499353
168 3.11470276148334
169 3.04447303735625
170 3.12416990491309
171 3.31220799604474
172 3.14549748539491
173 3.01278966992769
174 2.91939260311181
175 2.942019058371
176 2.76967745505602
177 2.65739087375127
178 2.60071125710102
179 2.60453593048522
180 2.66808303678832
181 2.68529862526657
182 2.71547283503116
183 2.62186197767184
184 2.76177016146128
185 2.75764858161766
186 2.7659713881862
187 2.72038588357358
188 2.68475032919935
189 2.66345084513941
190 2.83791790012806
191 2.79026652577735
192 2.66118014755261
193 2.69478569107065
194 2.61341841278083
195 2.66620385093694
196 2.65997448148731
197 2.63920198814872
198 2.64183392328622
199 2.74394355865272
200 2.76415952035749
201 2.73861855260256
202 2.80290921026262
203 2.69394331793332
204 2.79805390253919
205 2.92592007082148
206 2.86642544091823
207 2.89458448157521
208 2.9203081612722
209 2.89692816771089
210 2.87295998362466
211 3.01018563827697
212 2.95555025280135
213 2.97380696192844
214 2.79836960476237
215 2.92178955556152
216 2.81251727701126
217 2.78113534421398
218 2.72478933908547
219 2.63859817220275
220 2.63776037717986
221 2.6469119014228
222 2.6245482878301
223 2.63261634978752
224 2.70930891389475
225 2.7020463135453
226 2.66543418069273
227 2.63970242365889
228 2.72785426992694
229 2.67609687014311
230 2.66855856302298
231 2.6370251515725
232 2.62104299211642
233 2.59195341575251
234 2.62170164218624
235 2.58793282830029
236 2.67542994263254
237 2.69308170856895
238 2.69119460271196
239 2.64078097705838
240 2.70428005728719
241 2.91910570765732
242 2.84127743471562
243 2.72430812887027
244 2.77012821712847
245 3.00768551736143
246 2.96040124825438
247 2.83956816145629
248 2.92940981946029
249 2.88363957227496
250 2.83098894224486
251 2.84753928978682
252 2.70765294432223
253 2.77757654934809
254 2.71913202367489
255 2.73336243452328
};
\addlegendentry{VAE($\beta=1.0$)}
\end{axis}

\end{tikzpicture}

